The SSA22 HI Tomography Survey (SSA22-HIT). I. Data Set and Compiled Redshift Catalog

We conducted a deep spectroscopic survey, named SSA22-HIT, in the SSA22 field with the DEep Imaging MultiObject Spectrograph (DEIMOS) on the Keck telescope, designed to tomographically map high-z HI gas through analysis of Lya absorption in background galaxies' spectra. In total, 198 galaxies were spectroscopically confirmed at 2.5 < z < 6 with a few low-z exceptions in the 26 x 15 arcmin^2 area, of which 148 were newly determined in this study. Our redshift measurements were merged with previously confirmed redshifts available in the 34 x 27 arcmin^2 area of the SSA22 field. This compiled catalog containing 730 galaxies of various types at z > 2 is useful for various applications, and it is made publicly available. Our SSA22-HIT survey has increased by approximately twice the number of spectroscopic redshifts of sources at z > 3.2 in the observed field. From a comparison with publicly available redshift catalogs, we show that our compiled redshift catalog in the SSA22 field is comparable to those among major extragalactic survey fields in terms of a combination of wide area and high surface number density of objects at z > 2. About 40 % of the spectroscopically confirmed objects in SSA22-HIT show reasonable quality of spectra in the wavelengths shorter than Lya when a sufficient amount of smoothing is adopted. Our data set enables us to make the HI tomographic map at z > 3, which we present in a parallel study.

==> datafile7.txt <==
Title: The SSA22 HI Tomography Survey (SSA22-HIT). I. Dataset and compiled 
       redshift catalog 
Authors: Mawatari K., Inoue A.K., Yamada T., Hayashino T., Prochaska J.X.,
    Lee K.-G., Tejos N., Kashikawa N., Otsuka T., Yamanaka S., Schlegel D.J.,
    Matsuda Y., Hennawi J.F., Iwata I., Umehata H., Mukae S., Ouchi M.,
    Sugahara Y., Tamura Y. 
Table: Complete catalog
================================================================================
Byte-by-byte Description of file: datafile7.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   1- 28 A28    ---     Name                 Identifier in the original references (1)
  30- 39 F10.6  deg     RAdeg                Right Ascension, decimal degrees (J2000) (2)
  41- 48 F8.6   deg     DEdeg                Declination, decimal degrees (J2000) (2)
  50- 60 A11    ---   r_zspec                References for spectroscopic ?=-99. Redshift (3)
  62- 62 I1     ---     Ndup                 Number of duplicated references for the given object
  64- 80 A17    ---     Name-Erb+14          Identifier in Erb et al. (2014) [2014ApJ...795...33E]
  82- 89 F8.4   ---     z-Erb+14             ?=-99. Redshift in Erb et al. (2014) [2014ApJ...795...33E]
  91- 94 A4     ---     flag-Erb+14          Quality flag in Erb et al. (2014) [2014ApJ...795...33E] (4)
  96- 99 A4     ---     ObjType-Erb+14       Object type in Erb et al. (2014) [2014ApJ...795...33E]
 101-122 A22    ---     Name-Yamanaka+20     Identifier in Yamanaka et al. (2020) [2020MNRAS.498.3095Y]
 124-131 F8.4   ---     z-Yamanaka+20        ?=-99. Redshift in Yamanaka et al. (2020) [2020MNRAS.498.3095Y]
 133-136 A4     ---     flag-Yamanaka+20     Quality flag in Yamanaka et al. (2020) [2020MNRAS.498.3095Y]
 138-141 A4     ---     ObjType-Yamanaka+20  Object type in Yamanaka et al. (2020) [2020MNRAS.498.3095Y]
 143-161 A19    ---     Name-ADF22           Identifier in ADF22, Umehata et al. (2018,19) [2018PASJ...70...65U, 2019Sci...366...97U]
 163-170 F8.4   ---     z-ADF22              ?=-99. Redshift in ADF22, Umehata et al. (2018,19) [2018PASJ...70...65U, 2019Sci...366...97U]
 172-175 A4     ---     flag-ADF22           Quality flag in ADF22, Umehata et al. (2018,19) [2018PASJ...70...65U, 2019Sci...366...97U] (4)
 177-180 A4     ---     ObjType-ADF22        Object type in ADF22, Umehata et al. (2018,19) [2018PASJ...70...65U, 2019Sci...366...97U]
 182-209 A28    ---     Name-Kubo+15         Identifier in Kubo et al. (2015) [2015ApJ...799...38K]
 211-218 F8.4   ---     z-Kubo+15            ?=-99. Redshift in Kubo et al. (2015) [2015ApJ...799...38K]
 220-223 A4     ---     flag-Kubo+15         Quality flag in Kubo et al. (2015) [2015ApJ...799...38K] (4)
 225-228 A4     ---     ObjType-Kubo+15      Object type in Kubo et al. (2016) [2015ApJ...799...38K]
 230-249 A20    ---     Name-Kubo+16         Identifier in Kubo et al. (2016) [2016MNRAS.455.3333K]
 251-258 F8.4   ---     z-Kubo+16            ?=-99. Redshift in Kubo et al. (2016) [2016MNRAS.455.3333K]
 260-263 A4     ---     flag-Kubo+16         Quality flag in Kubo et al. (2016) [2016MNRAS.455.3333K] (4)
 265-268 A4     ---     ObjType-Kubo+16      Object type in Kubo et al. (2016) [2016MNRAS.455.3333K]
 270-291 A22    ---     Name-Chapman+04      Identifier in Chapman et al. (2004) [2004ApJ...614..671C]
 293-299 F7.3   ---     z-Chapman+04         ?=-99. Redshift in Chapman et al. (2004) [2004ApJ...614..671C]
 301-304 A4     ---     flag-Chapman+04      Quality flag in Chapman et al. (2004) [2004ApJ...614..671C] (4)
 306-309 A4     ---     ObjType-Chapman+04   Object type in Chapman et al. (2004) [2004ApJ...614..671C]
 311-333 A23    ---     Name-Chapman+05      Identifier in Chapman et al. (2005) [2005ApJ...622..772C]
 335-341 F7.3   ---     z-Chapman+05         ?=-99. Redshift in Chapman et al. (2005) [2005ApJ...622..772C]
 343-346 A4     ---     flag-Chapman+05      Quality flag in Chapman et al. (2005) [2005ApJ...622..772C (4)]
 348-351 A4     ---     ObjType-Chapman+05   Object type in Chapman et al. (2005) [2005ApJ...622..772C]
 353-369 A17    ---     Name-Steidel+03      Identifier in Steidel et al. (2003) [2003ApJ...592..728S]
 371-377 F7.3   ---     z-Steidel+03         ?=-99. Redshift in Steidel et al. (2003) [2003ApJ...592..728S]
 379-382 A4     ---     flag-Steidel+03      Quality flag in Steidel et al. (2003) [2003ApJ...592..728S] (4)
 384-390 A7     ---     ObjType-Steidel+03   Object type in Steidel et al. (2003) [2003ApJ...592..728S]
 392-408 A17    ---     Name-Nestor+13       Identifier in Nestor et al. (2013) [2013ApJ...765...47N]
 410-416 F7.3   ---     z-Nestor+13          ?=-99. Redshift in Nestor et al. (2013) [2013ApJ...765...47N]
 418-421 A4     ---     flag-Nestor+13       Quality flag in Nestor et al. (2013) [2013ApJ...765...47N] (4)
 423-426 A4     ---     ObjType-Nestor+13    Object type in Nestor et al. (2013) [2013ApJ...765...47N]
 428-452 A25    ---     Name-HIT             Identifier in This work
 454-461 F8.4   ---     z-HIT                ?=-99. Redshift in This work
 463-466 A4     ---     flag-HIT             Quality flag in This work (4)
 468-474 A7     ---     ObjType-HIT          Object type in This work
 476-491 A16    ---     Name-VIMOS08         Identifier in VIMOS08, Hayashino et al. (2019) [2019MNRAS.484.5868H]
 493-499 F7.3   ---     z-VIMOS08            ?=-99. Redshift in VIMOS08, Hayashino et al. (2019) [2019MNRAS.484.5868H]
 501-504 A4     ---     flag-VIMOS08         Quality flag in VIMOS08, Hayashino et al. (2019) [2019MNRAS.484.5868H] (4)
 506-512 A7     ---     ObjType-VIMOS08      Object type in VIMOS08, Hayashino et al. (2019) [2019MNRAS.484.5868H]
 514-539 A26    ---     Name-VIMOS12         Identifier in VIMOS12, Umehata et al. (in prep)
 541-548 F8.4   ---     z-VIMOS12            ?=-99. Redshift in VIMOS12, Umehata et al. (in prep)
 550-553 A4     ---     flag-VIMOS12         Quality flag in VIMOS12, Umehata et al. (in prep) (4)
 555-561 A7     ---     ObjType-VIMOS12      Object type in VIMOS12, Umehata et al. (in prep)
 563-588 A26    ---     Name-VIMOS06         Identifier in VIMOS06, Kousai (2011) [PhD Thesis]
 590-596 F7.3   ---     z-VIMOS06            ?=-99. Redshift in VIMOS06, Kousai (2011) [PhD Thesis]
 598-601 A4     ---     flag-VIMOS06         Quality flag in VIMOS06, Kousai (2011) [PhD Thesis] (4)
 603-606 A4     ---     ObjType-VIMOS06      Object type in VIMOS06, Kousai (2011) [PhD Thesis]
 608-632 A25    ---     Name-Matsuda+06      Identifier in Matsuda et al. (2006) [2006ApJ...640L.123M]
 634-640 F7.3   ---     z-Matsuda+06         ?=-99. Redshift in Matsuda et al. (2006) [2006ApJ...640L.123M]
 642-645 A4     ---     flag-Matsuda+06      Quality flag in Matsuda et al. (2006) [2006ApJ...640L.123M] (4)
 647-650 A4     ---     ObjType-Matsuda+06   Object type in Matsuda et al. (2006) [2006ApJ...640L.123M]
 652-676 A25    ---     Name-Matsuda+05      Identifier in Matsuda et al. (2005) [2005ApJ...634L.125M]
 678-684 F7.3   ---     z-Matsuda+05         ?=-99. Redshift in Matsuda et al. (2005) [2005ApJ...634L.125M]
 686-689 A4     ---     flag-Matsuda+05      Quality flag in Matsuda et al. (2005) [2005ApJ...634L.125M] (4)
 691-694 A4     ---     ObjType-Matsuda+05   Object type in Matsuda et al. (2005) [2005ApJ...634L.125M]
 696-715 A20    ---     Name-Yamada+12       Identifier in Yamada et al. (2012a) [2012AJ....143...79Y]
 717-723 F7.3   ---     z-Yamada+12          ?=-99. Redshift in Yamada et al. (2012a) [2012AJ....143...79Y]
 725-728 A4     ---     flag-Yamada+12       Quality flag in Yamada et al. (2012a) [2012AJ....143...79Y] (4)
 730-733 A4     ---     ObjType-Yamada+12    Object type in Yamada et al. (2012a) [2012AJ....143...79Y]
 735-760 A26    ---     Name-DEIMOS08        Identifier in DEIMOS08, This work
 762-769 F8.4   ---     z-DEIMOS08           ?=-99. Redshift in DEIMOS08, This work
 771-774 A4     ---     flag-DEIMOS08        Quality flag in DEIMOS08, This work (4)
 776-779 A4     ---     ObjType-DEIMOS08     Object type in DEIMOS08, This work
 781-804 A24    ---     Name-VVDS            Identifier in VVDS, leFevre et al. (2013) [2013A&A...559A..14L], Garilli et al. (2008) [2008A&A...486..683G]
 806-813 F8.4   ---     z-VVDS               ?=-99. Redshift in VVDS, leFevre et al. (2013) [2013A&A...559A..14L], Garilli et al. (2008) [2008A&A...486..683G]
 815-818 A4     ---     flag-VVDS            Quality flag in VVDS, leFevre et al. (2013) [2013A&A...559A..14L], Garilli et al. (2008) [2008A&A...486..683G] (4)
 820-823 A4     ---     ObjType-VVDS         Object type in VVDS, leFevre et al. (2013) [2013A&A...559A..14L], Garilli et al. (2008) [2008A&A...486..683G]
 825-839 A15    ---     Name-Saez+15         Identifier in Saez et al. (2015) [2015MNRAS.450.2615S]
 841-848 F8.4   ---     z-Saez+15            ?=-99. Redshift in Saez et al. (2015) [2015MNRAS.450.2615S]
 850-853 A4     ---     flag-Saez+15         Quality flag in Saez et al. (2015) [2015MNRAS.450.2615S] (4)
 855-861 A7     ---     ObjType-Saez+15      Object type in Saez et al. (2015) [2015MNRAS.450.2615S]
 863-887 A25    ---     Name-oIMACS          Identifier in oIMACS, This work
 889-896 F8.4   ---     z-oIMACS             ?=-99. Redshift in oIMACS, This work
 898-901 A4     ---     flag-oIMACS          Quality flag in oIMACS, This work (4)
 903-906 A4     ---     ObjType-oIMACS       Object type in oIMACS, This work
 908-913 A6     ---     AGN                  AGN type
 915-924 A10    ---   r_AGN                  Reference for AGN type (5)
--------------------------------------------------------------------------------
Note (1): The identifiers used in this catalog are reproduced to (a)
    match as closely as possible the identifiers used in the original
    references and (b) be formatted to match naming aliases used by
    NED and Simbad. A detailed explanation for the names is given as
    follows:
    - For previously published sources the original names were
        modified to add identifying article codes, e.g., [HIK2019],
        [KYI2015], [KYI2016], [MII2017a], [NSS2011], [SLB2015],
        [UHS2018], [YIY2020], which in general agreed between NED and
        Simbad. Exceptions include [MII2017a] (NED, used) versus
        [MII2017] (Simbad); [KYI2016], which was not uniformly
        ingested into the compilations or they ingested with names
        not matching the original publication -- we used the original
        names; [YIY2020], which appeared only in Simbad; and
        [HIK2019] (corresponding to their Table A1), which was not
        ingested anywhere except CDS/Vizier. In the last case we
        constructed a new article code based on best practices.
        Finally, note that Nestor+13 sources were reverted to the
        original [NSS2011] catalog names or to "SSA 22a" LBG names;
    - For other sources in published catalogs with accepted prefixes
        we used those: LAE, RG, SMM, SSA 22a, SSA 22b, VVDS and
        formatted them to match the corresponding aliases used in NED;
    - For sources from previously unpublished catalogs, we created a new
        position-based identifiers based upon an IAU-normalized prefix
        consisting of "SSA22" + an identifying 3-4 digit code +
        JHHMMSS.s+DDMMSS as follows:
            SSA22HIT = New results published in this work (See also
                Table 5);
            SSA22M05 = Previously unpublished sources from Matsuda et
                al. (2005) [2005ApJ...634L.125M];
            SSA22M06 = Previously unpublished sources from Matsuda et
                al. (2006) [2006ApJ...640L.123M];
            SSA22VI06 = Previously unpublished sources from Kousai
                (2011) [PhD Thesis];
            SSA22VI08 = Previously unpublished sources from Hayashino
                et al. (2019) [2019MNRAS.484.5868H];
            SSA22VI12 = Previously unpublished sources from Umehata
                et al. (in prep); 
            SSA22DE08 = Previously unpublished (archival) sources
                taken with Keck/DEIMOS;
            SSA22oIM = Previously unpublished (archival) sources from
                with Magellan/IMACS, P.I. M. Ouchi.
Note (2): Positions as measured under our astrometric calibration, Section 2.1
Note (3): References for spectroscopic redshifts. If duplicated within 1.0
    arcsec, zspec from a survey that is higher in the reference list below
    is shown (e.g., if an object is observed in VIMOS08 and VIMOS06, the
    zspec of VIMOS08 is cataloged). The ADS bibcodes for the references are
    listed below --
        Erb+14                 = 2014ApJ...795...33E;
        Yamanaka+20            = 2020MNRAS.498.3095Y;
        ADF22                  = 2018PASJ...70...65U, 2019Sci...366...97U;
        Kubo+15                = 2015ApJ...799...38K;
        Kubo+16                = 2016MNRAS.455.3333K;
        Chapman+04             = 2004ApJ...614..671C;
        Chapman+05             = 2005ApJ...622..772C;
        Steidel+03             = 2003ApJ...592..728S;
        Nestor+13              = 2013ApJ...765...47N;
        SSA22-HIT              = This work;
        VIMOS08                = 2019MNRAS.484.5868H;
        VIMOS12                = Umehata et al. (in prep), This work;
        VIMOS06                = Kousai (2011) [PhD Thesis], 2019MNRAS.484.5868H;
        Matsuda+06             = 2006ApJ...640L.123M;
        Matsuda+05             = 2005ApJ...634L.125M;
        Yamada+12              = 2012ApJ...751...29Y;
        DEIMOS08               = This work;
        VVDS                   = 2013A&A...559A..14L, 2008A&A...486..683G;
        Saez+15                = 2015MNRAS.450.2615S;
        oIMACS (P.I. M. Ouchi) = This work.
Note (4): Simplified flags for redshift reliability ("A" is higher and "B" 
    is lower reliability),
Note (5): References for AGN types --
    Saez+15 [2015MNRAS.450.2615S] = XRAGN selected by X-ray properties;
    Micheva+17 [2017MNRAS.465..302M] = AGN1 and AGN2 
        selected by optical spectral features and X-ray detection;
    Steidel+03 [2003ApJ...592..728S] = QSO selected by optical 
        spectral features;
    VIMOS08 (Hayashino+19 [2019MNRAS.484.5868H]) = OptAGN selected by 
        optical spectral features;
    VIMOS06 (Hayashino+19,Kousai11 [2019MNRAS.484.5868H, 
        Kousai (2011 [PhD Thesis]]) = OptAGN selected by optical 
        spectral features;
    VVDS (LeFevre+13 [2013A&A...559A..14L]) = OptAGN selected 
        by optical spectral features;
    SSA22-HIT [This work] = OptAGN selected by optical spectral features.
--------------------------------------------------------------------------------
[NSS2011] LAE 001            334.385249 0.192603 Erb+14      5 [NSS2011] LAE 001   3.069  A    LAE  None                   -99.0    None None None                -99.0    None None [KYI2015] J221732.5+001132.8   3.0687 A    LAB  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D003        3.08  A    LBG     SSA 22a D003        3.068 A    LBG  SSA22HIT J221732.5+001133   3.0688 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 003            334.353262 0.288155 Erb+14      4 [NSS2011] LAE 003   3.0965 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 003   3.092 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221724.8+001717   3.094 A    LAB  None                      -99.0   None None LAE J221724.8+001717   3.091 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 004            334.366804 0.241537 Erb+14      6 [NSS2011] LAE 004   3.0788 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD023       3.086 A    LBG     SSA 22a MD023       3.079 A    LBG  SSA22HIT J221728.0+001429   3.0782 A    LBG     None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221728.0+001429   3.084 B    LBG  SSA22M06 J221728.0+001430   3.077 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 006            334.353453 0.187894 Erb+14      4 [NSS2011] LAE 006   3.0691 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 006   3.066 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221724.8+001116   3.069 A    LAB  SSA22M05 J221724.8+001116   3.051 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 008            334.338025 0.25764  Erb+14      4 [NSS2011] LAE 008   3.0692 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C028        3.071 B    LBG     SSA 22a C028        3.071 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221721.1+001528   3.068 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 009            334.368057 0.203323 Erb+14      5 [NSS2011] LAE 009   3.0688 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C009        3.069 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221728.3+001212   3.067 A    LAE  LAE J221728.3+001212   3.062 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221728.3+001212   3.0635 B    LAE  None   None       
[NSS2011] LAE 012            334.382068 0.282733 Erb+14      4 [NSS2011] LAE 012   3.0902 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M028        3.089 A    LBG     SSA 22a M028        3.089 A    LBG  SSA22HIT J221731.7+001658   3.0873 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 013            334.363325 0.272715 Erb+14      4 [NSS2011] LAE 013   3.0919 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 013   3.09  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221727.2+001622   3.091 A    LAE  LAE J221727.2+001622   3.091 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 014            334.330314 0.24737  Erb+14      4 [NSS2011] LAE 014   3.0631 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 014   3.062 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221719.3+001451   3.062 A    LAE  None                      -99.0   None None LAE J221719.3+001450   3.06  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 021            334.32829  0.254904 Erb+14      3 [NSS2011] LAE 021   3.067  A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 021   3.065 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221718.8+001518   3.062 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 042            334.339616 0.284546 Erb+14      2 [NSS2011] LAE 042   3.0666 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 042   3.067 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 046            334.339505 0.248412 Erb+14      3 [NSS2011] LAE 046   3.0975 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 046   3.095 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221721.5+001454   3.093 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 062            334.345334 0.244866 Erb+14      6 [NSS2011] LAE 062   3.0551 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 062   3.052 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221722.9+001442   3.051 A    LAE  SSA22M05 J221722.9+001442   3.054 A    LAE  LAE J221722.9+001441   3.049 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221722.9+001442   3.0861 B    LAE  None   None       
[NSS2011] LAE 063            334.347211 0.264663 Erb+14      2 [NSS2011] LAE 063   3.0978 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 063   3.094 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 066            334.336936 0.253139 Erb+14      2 [NSS2011] LAE 066   3.0645 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 066   3.061 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 067            334.401268 0.21989  Erb+14      2 [NSS2011] LAE 067   3.1013 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 067   3.101 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 072            334.380276 0.292255 Erb+14      2 [NSS2011] LAE 072   3.0845 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 072   3.079 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 078            334.407149 0.279872 Erb+14      2 [NSS2011] LAE 078   3.087  A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 078   3.085 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 082            334.397769 0.27986  Erb+14      2 [NSS2011] LAE 082   3.0873 A    LAE  None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 082   3.082 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[MII2017a] LBG03             334.283831 0.16613  Yamanaka+20 3 None              -99.0    None None [MII2017a] LBG03         3.289  A    LyC  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221708.1+000958   3.286 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10789   3.2955 B    LBG     None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-01       334.306517 0.124699 Yamanaka+20 2 None              -99.0    None None [YIY2020] SSA22-LBG-01   3.0892 A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221713.6+000729   3.0879 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-02       334.276075 0.127505 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-02   3.3437 A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-09       334.313875 0.07899  Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-09   2.977  A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-10       334.3058   0.131218 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-10   3.2013 A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-12       334.306664 0.111123 Yamanaka+20 3 None              -99.0    None None [YIY2020] SSA22-LBG-12   3.1117 A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221713.6+000640   3.108 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221713.6+000640   3.1085 A    LAB  None   None       
[YIY2020] SSA22-LBG-16       334.302319 0.147853 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-16   3.1041 A    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-06       334.270657 0.1023   Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-06   3.1098 B    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-08       334.283177 0.084758 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-08   3.3327 B    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-17       334.260856 0.140812 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-17   3.0734 B    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[MII2017a] LBG04             334.348144 0.065992 Yamanaka+20 2 None              -99.0    None None [MII2017a] LBG04         3.3152 A    LyC  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oD008       3.316 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-22       334.316973 0.075764 Yamanaka+20 1 None              -99.0    None None [YIY2020] SSA22-LBG-22   3.349  B    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] SSA22-LBG-05       334.26969  0.105813 Yamanaka+20 2 None              -99.0    None None [YIY2020] SSA22-LBG-05   3.1154 B    LBG  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221704.7+000621   3.1141 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[YIY2020] Y12LAE-1           334.256603 0.143513 Yamanaka+20 2 None              -99.0    None None [YIY2020] Y12LAE-1       3.0824 B    LAE  None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221701.6+000837   3.0792 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.B1           334.327781 0.300878 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.B1    3.067  A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.B10          334.3549   0.301682 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.B10   2.319  A    SMG  [KYI2015] J221725.2+001805.7   3.0973 A    M24  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.B11          334.330158 0.261272 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.B11   3.101  A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.B17          334.360337 0.2942   ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.B17   2.168  A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A1           334.385182 0.295547 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A1    3.0898 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A3           334.396464 0.260482 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A3    3.096  A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221735.15+001537.2   3.098 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A5           334.381167 0.299444 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A5    3.089  A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A6           334.39934  0.266492 ADF22       6 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A6    3.0952 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221735.84+001558.9   3.089 A    SMG  None              -99.0   None None    [NSS2011] LAE 005   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221735.9+001559   3.089 A    LAB  SSA22DE08 J221735.9+001559   3.0902 A    LAE  None                     -99.0    None None [SLB2015] 139p    3.0898 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[UHS2018] ADF22.A7           334.384148 0.293323 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A7    3.0942 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A8           334.404622 0.286873 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A8    3.0902 A    SMG  [KYI2015] J221737.1+001712.4   3.0899 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A9           334.402258 0.273051 ADF22       5 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A9    3.0942 A    SMG  [KYI2015] J221736.5+001622.6   3.0945 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D012        3.079 B    AGN     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575888             3.0802 A    AGN  [SLB2015] 140p    3.0855 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[UHS2018] ADF22.A10          334.404583 0.307444 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A10   3.0914 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A11          334.404401 0.306335 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A11   3.0906 A    SMG  None                         -99.0    None None [KYI2016] Az14-K15e    3.0925 A    SMG  None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A12          334.383372 0.282175 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A12   3.0904 A    SMG  [KYI2015] J221732.0+001655.5   3.0909 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A13          334.405933 0.292397 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A13   3.0896 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A14          334.380583 0.277667 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A14   3.0982 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A15          334.386501 0.291098 ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A15   3.0861 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A16          334.403361 0.305005 ADF22       2 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A16   3.0869 A    SMG  [KYI2015] J221736.8+001818.2   3.0854 A    SMG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[UHS2018] ADF22.A17          334.407042 0.304    ADF22       1 None              -99.0    None None None                   -99.0    None None [UHS2018] ADF22.A17   3.0907 A    SMG  None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221718.0+001735.6 334.325107 0.29329  Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221718.0+001735.6   3.1423 A    M24  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221719.4+001657.1 334.330797 0.282633 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221719.4+001657.1   3.3082 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221716.4+001718.6 334.318465 0.288561 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221716.4+001718.6   3.3552 A    M24  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221715.7+001906.2 334.315417 0.318389 Kubo+15     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221715.7+001906.2   3.1008 A    LAE  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221715.7+001906   3.098 A    LAE  None                      -99.0   None None LAE J221715.7+001906   3.096 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221726.1+001232.3 334.358756 0.209062 Kubo+15     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221726.1+001232.3   3.1    A    LAB  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221726.1+001233   3.0973 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221725.7+001238.7 334.357153 0.210863 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221725.7+001238.7   3.1007 A    LAB  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221724.9+001117.5 334.353579 0.188321 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221724.9+001117.5   3.0689 A    LAB  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221732.5+001131.2 334.385523 0.192086 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221732.5+001131.2   3.068  A    LAB  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221733.9+001106.5 334.391401 0.185247 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221733.9+001106.5   2.8596 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221730.2+001120.7 334.375881 0.189253 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221730.2+001120.7   3.0667 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221720.8+001831.0 334.336877 0.308704 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221720.8+001831.0   2.9054 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221726.3+001957.2 334.35976  0.332643 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221726.3+001957.2   3.0431 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221724.8+001803.7 334.353293 0.30111  Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221724.8+001803.7   3.3868 A    HERO None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221727.0+001746.4 334.362503 0.296316 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221727.0+001746.4   3.3235 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221728.5+001807.4 334.368782 0.30213  Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221728.5+001807.4   3.4281 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221727.3+001809.5 334.363703 0.30272  Kubo+15     4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221727.3+001809.5   3.0861 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD046       3.084 A    LBG     SSA 22a MD046       3.084 A    LBG  SSA22HIT J221727.3+001810   3.0849 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221734.9+001911.8 334.39524  0.320033 Kubo+15     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221734.9+001911.8   3.0609 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221734.9+001912   3.072  B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221737.3+001823.2 334.405372 0.306556 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221737.3+001823.2   3.0851 A    SMG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221737.0+001820.4 334.404179 0.305779 Kubo+15     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221737.0+001820.4   0.5763 A    SMG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221737.0+001821   0.575  A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 142     0.5772 A    XR      None                      -99.0    None None None   None       
[KYI2015] J221731.8+001606.3 334.382489 0.268546 Kubo+15     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221731.8+001606.3   3.0981 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 023   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221732.2+001502.3 334.384111 0.250745 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221732.2+001502.3   2.3252 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221737.3+001630.7 334.405426 0.275275 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221737.3+001630.7   3.0888 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221727.8+001736.6 334.365812 0.293595 Kubo+15     5 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221727.8+001736.6   3.0916 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 007   3.084 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221727.8+001737   3.088 A    LAE  LAE J221727.8+001737   3.087 A    LAE  SSA22DE08 J221727.8+001737   3.0884 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221729.6+001918.6 334.373427 0.32191  Kubo+15     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221729.6+001918.6   3.1021 A    DRG  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221729.6+001919   3.084  B    LBG     None                       -99.0   None None None                      -99.0   None None SSA22M05 J221729.6+001919   3.097 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221728.3+001954.4 334.368128 0.331876 Kubo+15     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221728.3+001954.4   3.1019 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21186   3.1016 A    LBG     None                      -99.0    None None None   None       
[KYI2015] J221728.5+001822.2 334.368913 0.306258 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221728.5+001822.2   3.3148 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221729.7+001715.2 334.373928 0.287669 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221729.7+001715.2   3.139  A    M24  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221725.4+001716.9 334.355902 0.288109 Kubo+15     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221725.4+001716.9   3.0482 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 017   3.1   B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None AGN2   Micheva+17 
[KYI2015] J221722.3+001640.1 334.342804 0.277888 Kubo+15     6 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221722.3+001640.1   3.3544 A    XR   None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D013        3.346 B    AGN     None              -99.0   None None SSA22HIT J221722.3+001640   3.3645 A    LBG     None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221722.3+001640   3.353 A    AGN  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576935             3.3769 A    AGN  [SLB2015] 068     3.3559 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[KYI2015] J221721.9+001755.5 334.341364 0.298845 Kubo+15     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221721.9+001755.5   3.4075 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221721.9+001756   3.4067 A    LBG     SSA22VI08 89174    3.403 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221724.3+001945.1 334.351355 0.32927  Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221724.3+001945.1   3.1211 A    Kdet None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2015] J221724.6+001836.5 334.352714 0.310221 Kubo+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None [KYI2015] J221724.6+001836.5   3.0847 A    M24  None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2016] Az14-K15d          334.404669 0.305028 Kubo+16     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None [KYI2016] Az14-K15d    3.0774 A    SMG  None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2016] Az14-K15f          334.403566 0.310688 Kubo+16     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None [KYI2016] Az14-K15f    3.0866 A    SMG  None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2016] LAB01-K15c         334.358385 0.21022  Kubo+16     4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None [KYI2016] LAB01-K15c   3.099  A    LAB  None                   -99.0   None None SMM J221725.97+001238.9   3.094 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221725.0+001236   3.095 A    LAB  SSA22M05 J221725.0+001236   3.096 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[KYI2016] C11                334.357135 0.209729 Kubo+16     5 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None [KYI2016] C11          3.0999 A    LAB  None                   -99.0   None None None                    -99.0   None None SSA 22a C011        3.103 A    LBG     SSA 22a C011        3.097 A    LBG  SSA22HIT J221725.7+001235   3.0967 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21223   3.0984 B    LBG     None                      -99.0    None None None   None       
[KYI2016] C15                334.358968 0.215312 Kubo+16     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None [KYI2016] C15          3.0986 A    LAB  None                   -99.0   None None None                    -99.0   None None SSA 22a C015        3.089 B    LBG     SSA 22a C015        3.089 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
RG J221732.22+001528.2       334.384333 0.25779  Chapman+04  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None RG J221732.22+001528.2   2.105 A    OFRG None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
RG J221746.30+001423.4       334.443072 0.239883 Chapman+04  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None RG J221746.30+001423.4   3.099 A    OFRG None                    -99.0   None None SSA 22a C020        0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221724.69+001242.1      334.352819 0.211707 Chapman+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221724.69+001242.1   0.51  A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221733.12+001120.2      334.388056 0.188995 Chapman+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221733.12+001120.2   0.652 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221804.42+002154.4      334.518482 0.364832 Chapman+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221804.42+002154.4   2.517 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221804.4+002153   2.512  B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221806.77+001245.7      334.528273 0.212735 Chapman+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221806.77+001245.7   3.623 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221733.91+001352.1      334.391379 0.231216 Chapman+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221733.91+001352.1   2.555 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221733.02+000906.0      334.387392 0.151421 Chapman+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221733.02+000906.0   0.926 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SMM J221737.39+001025.1      334.40574  0.173732 Chapman+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None SMM J221737.39+001025.1   2.614 A    SMG  None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221737.4+001025   2.63   A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C004                 334.412303 0.184001 Steidel+03  5 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C004        3.071 B    LBG     SSA 22a C004        3.071 B    LBG  SSA22HIT J221738.0+001102   3.0609 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221738.9+001102   3.057 A    LAB  None                      -99.0   None None LAE J221738.9+001102   3.059 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C006                 334.420851 0.190683 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C006        3.093 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221740.0+001126   3.097 A    LAB  None                      -99.0   None None LAE J221740.9+001125   3.084 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C010                 334.415399 0.208672 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C010        2.932 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C012                 334.397256 0.213303 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C012        3.111 A    LBG     SSA 22a C012        3.1   A    LBG  SSA22HIT J221735.3+001248   3.1012 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C013                 334.350784 0.213137 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C013        0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C016                 334.383337 0.221159 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C016        3.068 B    LBG     SSA 22a C016        3.068 B    LBG  SSA22HIT J221732.0+001316   3.0665 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C022                 334.409216 0.242239 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C022        2.881 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C024                 334.329007 0.245852 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C024        3.095 A    LBG     SSA 22a C024        3.098 A    LBG  SSA22HIT J221718.0+001445   3.0983 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C026                 334.414841 0.254324 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C026        3.172 B    LBG     SSA 22a C026        3.172 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C027                 334.429622 0.256154 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C027        3.087 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C030                 334.330415 0.262315 Steidel+03  4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C030        3.099 A    LBG     SSA 22a C030        3.099 A    LBG  None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221719.3+001544   3.094  A    SMG     SSA22VI06 J221719.3+001544   3.098 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C031                 334.345438 0.269237 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C031        3.019 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221722.9+001609   3.017 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C032                 334.356859 0.270243 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C032        3.294 A    LBG     SSA 22a C032        3.291 A    LBG  SSA22HIT J221725.6+001613   3.2937 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C035                 334.334331 0.281129 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C035        3.099 A    LBG     SSA 22a C035        3.101 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C036                 334.442119 0.278671 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C036        3.061 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C037                 334.434307 0.285709 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C037        0.452 B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C039                 334.337527 0.285882 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C039        3.071 B    LBG     SSA 22a C039        3.071 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C040                 334.330889 0.286829 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C040        2.921 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C041                 334.351865 0.287441 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C041        3.021 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C042                 334.363664 0.288639 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C042        2.923 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21240   2.9235 B    LBG     None                      -99.0    None None None   None       
SSA 22a C044                 334.37706  0.289314 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C044        2.822 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C045                 334.369585 0.291162 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C045        2.828 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C046                 334.346757 0.292303 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C046        2.923 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21243   2.9202 B    LBG     None                      -99.0    None None None   None       
SSA 22a C048                 334.327457 0.30446  Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C048        3.083 A    LBG     SSA 22a C048        3.083 A    LBG  SSA22HIT J221718.6+001816   3.1049 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C050                 334.407058 0.305825 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a C050        3.089 B    LBG     SSA 22a C050        3.089 B    LBG  SSA22HIT J221737.7+001821   3.0931 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D004                 334.379391 0.196056 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D004        2.766 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D006                 334.409412 0.2093   Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D006        0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D007                 334.370158 0.213095 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D007        2.761 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D014                 334.397103 0.290015 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D014        3.014 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D015                 334.378637 0.291401 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D015        2.715 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D017                 334.328596 0.304588 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a D017        3.084 B    LBG     SSA 22a D017        3.079 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221718.9+001816   3.083 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M004                 334.420693 0.191153 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M004        3.096 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M010                 334.361798 0.205821 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M010        3.097 A    LBG     SSA 22a M010        3.097 A    LBG  SSA22HIT J221726.8+001221   3.0984 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M014                 334.41283  0.225034 Steidel+03  4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M014        3.086 B    LBG     SSA 22a M014        3.086 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221739.0+001330   3.095 A    LAB  SSA22M05 J221739.0+001330   3.097 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None XRAGN  Saez+15    
SSA 22a M026                 334.394244 0.275394 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M026        0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M038                 334.323652 0.316816 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a M038        3.291 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD002                334.345661 0.188887 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD002       2.484 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD003                334.382993 0.193995 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD003       2.486 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD004                334.416713 0.194326 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD004       2.61  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD006                334.438496 0.204157 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD006       2.584 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD012                334.329033 0.222662 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD012       0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD014                334.408121 0.228909 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD014       3.097 B    LBG     SSA 22a MD014       3.1   B    LBG  SSA22HIT J221737.0+001344   3.0991 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD017                334.452061 0.236237 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD017       2.162 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD019                334.41547  0.238444 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD019       2.41  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD020                334.396252 0.239588 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD020       3.053 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD032                334.348784 0.267065 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD032       3.097 B    LBG     SSA 22a MD032       3.097 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD036                334.340322 0.273914 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD036       2.744 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD037                334.361185 0.277432 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD037       3.025 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD040                334.39992  0.285682 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD040       3.021 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD041                334.416618 0.286451 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD041       2.174 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD044                334.37236  0.30125  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD044       2.709 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD055                334.362047 0.314492 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD055       2.672 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD058                334.432754 0.321479 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a MD058       2.859 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C17             334.374857 0.247413 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C17    0.665 B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C19             334.375467 0.26176  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C19    2.469 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C2              334.41918  0.185613 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C2     1.675 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C20             334.438437 0.267272 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C20    1.357 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C22             334.348299 0.26801  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C22    2.13  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C23             334.455839 0.266683 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C23    0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96C3              334.399146 0.186029 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96C3     1.675 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96D1              334.350201 0.200712 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96D1     2.209 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96D10             334.34391  0.307104 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96D10    2.033 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96D11             334.422724 0.3094   Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96D11    0.345 B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11281   0.3446 A    contami None                      -99.0    None None None   None       
SSA 22a aug96M6              334.346104 0.19804  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96M6     0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96M11             334.34382  0.208767 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96M11    0.658 B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96M16             334.378716 0.219588 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96M16    3.29  A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD20            334.333669 0.213963 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD20   0.134 B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563594             0.3608 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD27            334.363008 0.222835 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD27   0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD29            334.393799 0.227429 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD29   0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD34            334.350544 0.237901 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD34   0.47  B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD40            334.454491 0.243916 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD40   2.171 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD43            334.341191 0.256363 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD43   0.28  B    contami None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD44            334.35539  0.258172 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD44   0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a aug96MD50            334.408919 0.270004 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a aug96MD50   2.175 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a oct96C10             334.33535  0.227346 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a oct96C10    2.808 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a oct96D18             334.443724 0.293276 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a oct96D18    0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a oct96D6              334.371127 0.235269 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a oct96D6     2.848 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a oct96MD37            334.350509 0.323546 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22a oct96MD37   2.166 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C003                 334.371936 0.047009 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C003        2.913 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C005                 334.446243 0.073934 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C005        3.112 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C006                 334.391392 0.087723 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C006        3.307 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C009                 334.343573 0.113313 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C009        3.171 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C010                 334.35627  0.116519 Steidel+03  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C010        3.355 A    LBG     None              -99.0   None None SSA22HIT J221725.5+000659   3.3503 A    LBG     None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221725.5+000659   3.284 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C011                 334.45092  0.119391 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C011        2.628 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C012                 334.351638 0.123806 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C012        3.283 B    LBG     None              -99.0   None None SSA22HIT J221724.4+000726   3.2832 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C016                 334.430991 0.150234 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C016        2.955 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C018                 334.447909 0.163385 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C018        2.683 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b C020                 334.453543 0.170645 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b C020        3.196 A    LBG     None              -99.0   None None SSA22HIT J221748.9+001014   3.1961 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D002                 334.443178 0.08161  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D002        3.008 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D003                 334.338436 0.093218 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D003        2.916 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D004                 334.3455   0.094654 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D004        2.868 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D005                 334.399175 0.102992 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D005        3.179 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D007                 334.459148 0.119644 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D007        3.307 B    LBG     None              -99.0   None None SSA22HIT J221750.2+000711   3.3095 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D009                 334.34294  0.13458  Steidel+03  4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D009        3.083 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221722.3+000805   3.083 A    LBG  None                      -99.0   None None None                      -99.0   None None LAE J221722.3+000804   3.08  A    LAE  None                       -99.0    None None None                     -99.0    None None [SLB2015] 11301   3.0833 B    LBG     None                      -99.0    None None None   None       
SSA 22b D010                 334.360199 0.13874  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D010        2.765 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D012                 334.448211 0.145055 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D012        3.058 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D013                 334.427453 0.148004 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D013        2.629 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D014                 334.396341 0.159308 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D014        2.862 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221735.1+000933   2.861 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b D015                 334.412176 0.167051 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b D015        2.862 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M002                 334.389849 0.047265 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M002        3.318 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M005                 334.332762 0.069614 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M005        3.233 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M006                 334.45969  0.070939 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M006        3.89  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M014                 334.339759 0.11589  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M014        0.0   A    Star    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M016                 334.420194 0.127076 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M016        2.959 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b M019                 334.367784 0.131717 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b M019        3.02  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD008                334.416729 0.045664 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD008       2.596 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD010                334.364832 0.049655 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD010       2.871 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD017                334.395281 0.082124 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD017       2.672 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD025                334.423702 0.105815 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD025       3.303 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221741.7+000621   3.306 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD027                334.410241 0.117545 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD027       2.78  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD029                334.447275 0.120534 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD029       2.96  B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b MD032                334.45769  0.145317 Steidel+03  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD032       2.944 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21318   2.9474 B    LBG     None                      -99.0    None None None   None       
SSA 22b MD038                334.458135 0.178721 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b MD038       2.859 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oC16                 334.427554 0.11343  Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oC16        2.653 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oC16c                334.430645 0.113441 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oC16c       2.311 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oC22                 334.37714  0.124373 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oC22        2.957 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oC27                 334.445524 0.135051 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oC27        3.373 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oD20                 334.417785 0.103243 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oD20        2.502 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oD22                 334.390967 0.113105 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oD22        2.564 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oD24                 334.398507 0.132463 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oD24        2.448 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oMD58                334.437413 0.116929 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oMD58       2.554 A    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22b oMD68                334.455159 0.140572 Steidel+03  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None SSA 22b oMD68       2.295 B    LBG     None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C003                 334.385797 0.182676 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C003        3.093 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C007                 334.352704 0.19193  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C007        3.065 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C014                 334.39192  0.21431  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C014        3.214 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C047                 334.33449  0.292286 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C047        3.069 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C049                 334.332572 0.305088 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C049        3.155 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M002                 334.38994  0.186362 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M002        3.385 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M005                 334.358775 0.19251  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M005        3.321 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M006                 334.367341 0.194527 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M006        3.174 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M008                 334.354806 0.199077 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M008        3.061 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M011                 334.382563 0.214226 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M011        3.103 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M013                 334.381244 0.215305 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M013        3.102 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M019                 334.40383  0.250308 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M019        3.085 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M020                 334.39343  0.250756 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M020        3.101 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M025                 334.381273 0.275319 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M025        3.093 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M029                 334.405992 0.285825 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M029        3.231 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M031                 334.403708 0.286967 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M031        3.094 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M034                 334.390949 0.299219 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M034        3.087 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C008                 334.36549  0.199694 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C008        2.457 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a C019                 334.40988  0.238016 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a C019        2.988 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D005                 334.394615 0.209355 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a D005        2.693 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a D010                 334.41232  0.242298 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a D010        2.607 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M003                 334.399397 0.188056 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M003        2.872 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M016                 334.352857 0.235429 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M016        3.018 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a M035                 334.386142 0.301399 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a M035        2.934 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD11                 334.395807 0.222895 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a MD11        2.859 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD42                 334.399401 0.288865 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a MD42        2.794 B    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA 22a MD45                 334.355716 0.301169 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    SSA 22a MD45        3.022 A    LBG  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 010            334.335008 0.301049 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 010   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221720.3+001804   3.087 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 011            334.391238 0.204074 Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 011   3.097 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221733.9+001215   3.102 A    LAE  LAE J221733.9+001215   3.101 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 015            334.340891 0.203409 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 015   3.062 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 016            334.3984   0.300006 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 016   3.086 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 018            334.412565 0.29057  Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 018   3.088 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221739.0+001726   3.067 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 019            334.359114 0.22212  Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 019   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221726.2+001320   3.094 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 022            334.332163 0.196976 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 022   3.061 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221719.7+001149   3.062 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 024            334.392494 0.269388 Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 024   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221734.2+001610   3.095 A    LAE  None                 -99.0   None None SSA22DE08 J221734.2+001610   3.091  A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 025            334.40343  0.27465  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 025   3.086 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 026            334.329117 0.200178 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 026   3.087 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221719.0+001200   3.085 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 027            334.35397  0.288083 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 027   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221724.0+001717   3.094 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 028            334.382553 0.288346 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 028   3.083 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 030            334.340757 0.194009 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 030   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 031            334.390209 0.287592 Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 031   3.087 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221733.6+001715   3.09  A    LAE  None                 -99.0   None None SSA22DE08 J221733.6+001715   3.0881 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 032            334.36098  0.221605 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 032   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221726.6+001318   3.1   A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 033            334.406365 0.235663 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 033   3.071 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221737.5+001408   3.071 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 034            334.3476   0.276438 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 034   3.039 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 035            334.36281  0.220391 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 035   3.088 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 036            334.342868 0.198539 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 036   3.079 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 037            334.337341 0.301956 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 037   3.084 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 038            334.395019 0.261525 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 038   3.094 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 039            334.350512 0.191919 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 039   3.09  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 040            334.383234 0.218955 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 040   3.1   B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 041            334.352322 0.251821 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 041   3.061 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 043            334.340357 0.206432 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 043   3.066 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221721.7+001223   3.063 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 044            334.401872 0.214224 Nestor+13   4 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 044   3.054 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221736.4+001251   3.056 A    LAE  LAE J221736.4+001251   3.053 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221736.4+001251   3.053  B    LAE  None   None       
[NSS2011] LAE 045            334.400024 0.27504  Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 045   3.089 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221736.0+001630   3.09  A    LAE  None                 -99.0   None None SSA22DE08 J221736.0+001630   3.0886 B    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 047            334.400297 0.251934 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 047   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221736.1+001507   3.09  A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 048            334.364095 0.28097  Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 048   3.089 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221727.4+001651   3.089 A    LAE  None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221727.4+001651   3.0891 B    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 049            334.413761 0.269563 Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 049   3.089 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221739.3+001610   3.091 A    LAE  LAE J221739.3+001610   3.088 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 050            334.352409 0.265759 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 050   3.077 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221724.6+001557   3.074 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 051            334.390614 0.25135  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 051   3.089 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 052            334.40374  0.221492 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 052   3.097 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 053            334.394634 0.275945 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 053   3.085 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 054            334.412926 0.192895 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 054   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221739.1+001134   3.093 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 055            334.399413 0.197229 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 055   3.067 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 056            334.343442 0.289009 Nestor+13   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 056   3.068 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221722.4+001720   3.067 A    LAE  SSA22M05 J221722.4+001720   3.067 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 057            334.355907 0.18265  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 057   3.065 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 059            334.354173 0.208202 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 059   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 060            334.367636 0.187946 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 060   3.06  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 061            334.392202 0.261192 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 061   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 064            334.39779  0.204041 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 064   3.103 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 065            334.367394 0.243419 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 065   3.097 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221728.2+001436   3.097 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 068            334.326615 0.290432 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 068   3.067 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221718.4+001726   3.067 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 069            334.329115 0.186643 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 069   3.069 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 070            334.413819 0.233464 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 070   3.085 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 071            334.34018  0.205589 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 071   3.067 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 073            334.413061 0.286503 Nestor+13   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 073   3.078 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221739.1+001711   3.082 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 074            334.401984 0.215288 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 074   3.1   B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 076            334.336137 0.253587 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 076   3.061 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 079            334.394723 0.186254 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 079   3.098 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 080            334.399967 0.228702 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 080   3.099 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 081            334.371914 0.246811 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 081   3.099 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 083            334.368776 0.202376 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 083   3.06  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 086            334.36853  0.228527 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 086   3.095 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 090            334.326152 0.234991 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 090   3.09  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 091            334.400725 0.261311 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 091   3.09  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 093            334.364765 0.232694 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 093   3.101 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 095            334.405151 0.224479 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 095   3.089 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 097            334.363122 0.235652 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 097   3.059 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 099            334.401917 0.21675  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 099   3.097 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 103            334.331102 0.257299 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 103   3.094 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 104            334.407081 0.215448 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 104   3.092 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 105            334.397901 0.206513 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 105   3.099 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 107            334.337485 0.246179 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 107   3.07  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 108            334.353266 0.294553 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 108   3.095 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 110            334.331336 0.265892 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 110   3.069 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 111            334.379844 0.278604 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 111   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 112            334.386495 0.265088 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 112   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 113            334.353413 0.224024 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 113   3.064 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 114            334.39393  0.238924 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 114   3.098 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 115            334.389497 0.28368  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 115   3.088 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 116            334.366845 0.203851 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 116   3.091 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 117            334.412833 0.200528 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 117   3.093 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 119            334.356888 0.213179 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 119   3.066 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 120            334.361679 0.183128 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 120   3.074 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 121            334.360268 0.257582 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 121   3.094 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 122            334.409184 0.234449 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 122   3.101 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 125            334.408477 0.234275 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 125   3.096 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 127            334.404003 0.190884 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 127   3.102 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 128            334.347625 0.268722 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 128   3.09  B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 129            334.34299  0.18269  Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 129   3.106 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[NSS2011] LAE 130            334.386973 0.280249 Nestor+13   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    [NSS2011] LAE 130   3.087 B    LAE  None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221721.7+000751    334.340542 0.130736 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221721.7+000751   0.3195 B    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221745.3+000829    334.438792 0.141517 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221745.3+000829   3.0034 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221722.1+000747    334.34225  0.129747 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221722.1+000747   3.169  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221809.3+000824    334.538625 0.139975 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221809.3+000824   2.8657 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221756.2+000713    334.484083 0.120283 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221756.2+000713   3.4588 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221718.3+001008    334.326417 0.168864 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221718.3+001008   2.8297 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221733.3+001020    334.388875 0.172136 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221733.3+001020   3.243  B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221723.2+000821    334.346875 0.139186 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221723.2+000821   2.915  B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221728.7+000957    334.369542 0.165742 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221728.7+000957   3.2607 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221732.2+000906    334.384125 0.151689 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221732.2+000906   3.2329 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221716.0+000530    334.316792 0.091561 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221716.0+000530   4.0336 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221659.5+000653    334.247792 0.114839 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221659.5+000653   3.9115 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221641.9+000704    334.17475  0.117811 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221641.9+000704   0.0    A    Star    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221728.4+000750    334.368125 0.130667 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221728.4+000750   3.3362 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221714.1+000621    334.308875 0.105953 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221714.1+000621   3.4285 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221644.2+000560    334.184083 0.099928 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221644.2+000560   2.9539 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221809.6+001055    334.539833 0.181833 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221809.6+001055   4.0457 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221754.8+001411    334.478417 0.236469 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221754.8+001411   3.6651 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221734.4+001056    334.393458 0.182133 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221734.4+001056   3.2902 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221808.8+001157    334.536458 0.199272 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221808.8+001157   3.6435 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221742.0+001308    334.429083 0.218969 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221742.0+001308   3.734  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221759.2+001422    334.496667 0.239328 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221759.2+001422   3.31   B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221751.5+001218    334.464625 0.205086 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221751.5+001218   3.0951 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221738.5+001115    334.410542 0.187575 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221738.5+001115   4.1642 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221741.2+001136    334.42175  0.193458 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221741.2+001136   3.0924 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221817.3+001308    334.572208 0.218756 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221817.3+001308   3.6302 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221726.2+001505    334.359125 0.251353 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221726.2+001505   3.3923 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221753.0+001424    334.470917 0.239889 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221753.0+001424   3.5322 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221813.5+001451    334.556083 0.247583 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221813.5+001451   3.3412 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221718.3+001445    334.326125 0.245736 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221718.3+001445   3.4098 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221737.1+001209    334.404417 0.202369 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221737.1+001209   3.7023 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221811.5+001232    334.548    0.208919 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221811.5+001232   3.1078 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221710.5+001101    334.293917 0.183636 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221710.5+001101   3.4236 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221725.4+001157    334.356042 0.199097 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221725.4+001157   3.8737 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221642.2+001113    334.175792 0.186989 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221642.2+001113   3.8116 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221703.4+001117    334.264    0.188172 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221703.4+001117   3.1073 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221700.5+001116    334.252167 0.187842 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221700.5+001116   2.9252 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221723.7+001139    334.348833 0.194047 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221723.7+001139   3.0978 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221719.8+001117    334.332542 0.187961 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221719.8+001117   3.9576 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221721.0+001350    334.3415   0.230628 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221721.0+001350   3.6735 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221743.8+001308    334.432542 0.218961 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221743.8+001308   3.0979 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221644.1+001122    334.183792 0.189439 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221644.1+001122   3.809  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221658.1+001355    334.242    0.231883 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221658.1+001355   3.1903 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221701.7+001413    334.257    0.237025 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221701.7+001413   3.3158 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221706.0+001237    334.275083 0.210142 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221706.0+001237   2.9882 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221642.8+001157    334.178375 0.199147 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221642.8+001157   3.5125 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221645.1+001424    334.187875 0.239933 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221645.1+001424   3.1235 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221731.2+001333    334.379833 0.225697 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221731.2+001333   3.0648 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221739.4+001045    334.413958 0.179122 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221739.4+001045   3.5793 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221647.9+001428    334.199375 0.241244 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221647.9+001428   3.5246 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221653.8+001103    334.224167 0.184283 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221653.8+001103   3.6133 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221652.1+001129    334.216917 0.191428 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221652.1+001129   3.767  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221726.6+001826    334.360792 0.307272 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221726.6+001826   3.324  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221817.6+001721    334.5735   0.289258 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221817.6+001721   3.1165 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221820.7+001745    334.586125 0.295758 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221820.7+001745   3.2538 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221722.9+001651    334.345208 0.280964 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221722.9+001651   3.5463 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221733.0+001805    334.391458 0.301303 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221733.0+001805   3.0959 A    LBG     None             -99.0   None None    SSA22VI12 J221733.0+001805   3.093  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221728.6+001839    334.36925  0.310828 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221728.6+001839   0.277  A    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221807.4+001656    334.530833 0.282328 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221807.4+001656   3.6284 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221759.6+001909    334.498167 0.319197 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221759.6+001909   3.1343 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221756.3+001557    334.484667 0.265858 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221756.3+001557   3.7318 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221703.1+001924    334.262917 0.323389 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221703.1+001924   0.3633 B    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221650.6+001839    334.210792 0.3109   HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221650.6+001839   0.0    A    Star    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221701.6+001710    334.2565   0.286017 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221701.6+001710   2.9471 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221728.1+001951    334.367125 0.330781 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221728.1+001951   0.3705 A    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221714.6+001627    334.310833 0.274225 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221714.6+001627   3.3084 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221644.6+001640    334.186    0.277697 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221644.6+001640   2.9563 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221656.4+001841    334.234958 0.311317 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221656.4+001841   2.9867 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221706.2+001853    334.275958 0.314692 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221706.2+001853   3.0493 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221709.4+001910    334.289375 0.319308 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221709.4+001910   3.0721 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221711.4+001824    334.297625 0.306661 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221711.4+001824   3.3209 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221715.1+001855    334.313    0.315208 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221715.1+001855   2.933  B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221646.1+001550    334.192083 0.263831 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221646.1+001550   3.6474 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221649.2+001914    334.204917 0.320556 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221649.2+001914   3.1129 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221649.9+001916    334.207958 0.321044 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221649.9+001916   3.0716 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221640.5+001746    334.168917 0.296172 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221640.5+001746   3.3835 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221704.1+001539    334.267125 0.260814 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221704.1+001539   3.2936 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221744.7+000659    334.436333 0.116261 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221744.7+000659   3.8688 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221743.0+000536    334.429333 0.093292 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221743.0+000536   3.8593 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221726.0+000760    334.358458 0.133283 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221726.0+000760   3.6722 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221709.7+000640    334.29025  0.111058 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221709.7+000640   4.4208 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221727.0+000537    334.362667 0.093733 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221727.0+000537   3.9896 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221756.5+001306    334.485458 0.218203 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221756.5+001306   4.4067 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221723.1+001404    334.346333 0.234322 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221723.1+001404   3.9661 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221713.5+001147    334.306333 0.196286 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221713.5+001147   4.2274 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221735.9+001354    334.399542 0.231778 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221735.9+001354   3.9772 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221733.0+001338    334.387625 0.227092 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221733.0+001338   3.7826 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221726.9+001056    334.362125 0.182169 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221726.9+001056   3.9312 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221724.8+001849    334.353333 0.313633 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221724.8+001849   3.5221 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221739.1+001736    334.413083 0.293319 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221739.1+001736   3.7761 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221732.9+002003    334.387208 0.334064 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221732.9+002003   3.7463 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221738.5+001754    334.410458 0.298306 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221738.5+001754   0.5218 A    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221718.5+000622    334.327083 0.106086 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221718.5+000622   5.6194 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221810.6+001432    334.544083 0.242094 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221810.6+001432   5.5235 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221724.7+001846    334.352958 0.312786 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221724.7+001846   5.4501 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221706.9+001656    334.278833 0.282356 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221706.9+001656   5.4795 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221715.4+000708    334.31425  0.118983 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221715.4+000708   4.739  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221738.6+000615    334.410833 0.104039 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221738.6+000615   4.4477 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221717.8+001515    334.324125 0.254214 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221717.8+001515   3.0327 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221717.5+001058    334.322792 0.182869 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221717.5+001058   5.0405 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221800.7+001655    334.503083 0.281997 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221800.7+001655   4.7648 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221734.4+001745    334.3935   0.295878 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221734.4+001745   4.4882 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221812.1+001601    334.55025  0.267067 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221812.1+001601   4.3791 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221719.6+001728    334.331833 0.291094 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221719.6+001728   4.5287 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221708.2+001544    334.284167 0.262261 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221708.2+001544   4.4624 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221729.9+000749    334.374667 0.130311 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221729.9+000749   2.7668 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221757.5+000645    334.489417 0.112364 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221757.5+000645   2.7725 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221710.8+000701    334.294875 0.117    HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221710.8+000701   2.8258 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221708.7+000604    334.286042 0.101103 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221708.7+000604   2.8701 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221759.8+001342    334.499208 0.228464 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221759.8+001342   3.0675 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221752.5+001215    334.468542 0.204033 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221752.5+001215   3.0485 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221719.4+001311    334.330958 0.219833 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221719.4+001311   2.7207 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN HIT        
SSA22HIT J221716.2+001260    334.317583 0.216622 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221716.2+001260   2.9266 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221721.3+001801    334.338792 0.300358 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221721.3+001801   2.9416 B    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221810.3+000904    334.542958 0.151081 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221810.3+000904   3.2557 A    LBG     None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221810.3+000904   3.262 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221757.0+000720    334.4875   0.122153 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221757.0+000720   3.2055 A    LBG     SSA22VI08 37629    3.203 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221811.8+000902    334.549    0.150481 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221811.8+000902   4.0282 A    LBG     SSA22VI08 46000    4.027 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221643.6+000856    334.181583 0.148761 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221643.6+000856   3.2332 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221721.8+000613    334.340625 0.103689 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221721.8+000613   3.5293 A    LBG     SSA22VI08 32042    3.533 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221756.0+001302    334.487375 0.217139 HIT         3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221756.0+001302   3.7437 A    LBG     SSA22VI08 65519    3.738 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11456   3.7439 B    LBG     None                      -99.0    None None None   None       
SSA22HIT J221801.4+001312    334.506042 0.220133 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221801.4+001312   3.2635 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30847   3.2631 B    LBG     None                      -99.0    None None None   None       
SSA22HIT J221806.7+001319    334.527833 0.221817 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221806.7+001319   3.3475 A    LBG     SSA22VI08 66511    3.341 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221804.1+001222    334.517167 0.206242 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221804.1+001222   3.6942 A    LBG     SSA22VI08 62124    3.694 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221745.6+001320    334.439958 0.222133 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221745.6+001320   3.7395 A    LBG     SSA22VI08 66951    3.734 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221809.3+001805    334.538792 0.301381 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221809.3+001805   3.2652 A    LBG     SSA22VI08 90214    3.264 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221743.1+001830    334.429458 0.308333 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221743.1+001830   3.5633 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221810.7+001702    334.544625 0.283919 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221810.7+001702   3.7344 A    LBG     SSA22VI08 84948    3.73  A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221724.4+001615    334.351458 0.270817 HIT         3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221724.4+001615   3.4094 A    LBG     SSA22VI08 80853    3.413 B    LBG     SSA22VI12 J221724.4+001615   3.413  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221745.1+001651    334.438083 0.280722 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221745.1+001651   3.759  A    LBG     SSA22VI08 83858    3.759 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221737.1+001810    334.404708 0.302761 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221737.1+001810   3.083  A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221804.2+001947    334.517333 0.329714 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221804.2+001947   3.4221 A    LBG     SSA22VI08 99220    3.425 A    AGN     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN VIMOS08    
SSA22HIT J221656.9+001940    334.236917 0.327658 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221656.9+001940   3.7368 A    LBG     SSA22VI08 98595    3.729 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221716.1+001629    334.316875 0.274636 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221716.1+001629   3.2981 B    LBG     SSA22VI08 81648    3.303 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221701.0+001611    334.254333 0.269708 HIT         3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221701.0+001611   3.4213 A    LBG     None             -99.0   None None    SSA22VI12 J221701.0+001611   3.416  A    LBG     SSA22VI06 J221701.0+001611   3.423 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221710.9+001603    334.295625 0.267592 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221710.9+001603   3.3549 A    LBG     SSA22VI08 79917    3.353 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221730.2+001503    334.375667 0.250731 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221730.2+001503   3.0947 A    LBG     SSA22VI08 74981    3.093 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221740.9+001205    334.420375 0.201319 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221740.9+001205   3.0918 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21164   3.0938 A    LBG     None                      -99.0    None None None   None       
SSA22HIT J221707.7+000525    334.28225  0.090172 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221707.7+000525   3.3366 A    LBG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221705.2+000527    334.271875 0.090814 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221705.2+000527   3.3082 A    LBG     SSA22VI08 28228    3.303 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221706.9+000539    334.278917 0.094158 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221706.9+000539   3.6061 A    LBG     SSA22VI08 29154    3.604 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221737.9+000715    334.407875 0.120828 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221737.9+000715   3.0789 A    LyC     None             -99.0   None None    SSA22VI12 J221737.9+000715   3.077  A    LyC     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221647.2+001844    334.196667 0.312153 HIT         2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221647.2+001844   3.6795 A    LyC     None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221647.2+001844   3.676 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221806.7+000632    334.528    0.108817 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221806.7+000632   4.0332 A    SMG     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN HIT        
SSA22HIT J221649.1+000905    334.204708 0.151494 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221649.1+000905   3.0642 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221650.8+000958    334.2115   0.166064 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221650.8+000958   0.3312 A    contami None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221746.9+001450    334.445542 0.247161 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221746.9+001450   3.0636 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221709.7+001322    334.29025  0.222711 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221709.7+001322   3.1017 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221705.4+001038    334.272333 0.177328 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221705.4+001038   3.1119 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221651.1+001413    334.213083 0.236897 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221651.1+001413   3.1146 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22HIT J221652.9+001652    334.220542 0.281117 HIT         1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None SSA22HIT J221652.9+001652   3.1018 A    LAE     None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 116487             334.52497  0.387458 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 116487   2.921 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 114832             334.472145 0.382209 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 114832   3.253 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 114126             334.526219 0.37969  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 114126   3.093 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 109763             334.519336 0.364796 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 109763   2.522 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 105947             334.442493 0.352921 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 105947   3.093 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 104357             334.427478 0.348543 VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 104357   3.168 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11177   3.1681 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 103917             334.529707 0.345361 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 103917   3.113 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 100623             334.404808 0.334645 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 100623   2.732 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 100757             334.516716 0.335261 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 100757   2.928 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 96352              334.518094 0.32147  VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 96352    3.013 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10859   3.0095 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 95385              334.460903 0.317855 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 95385    3.408 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 90956              334.495957 0.303849 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 90956    3.018 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 87825              334.531667 0.293946 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 87825    3.109 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 85345              334.475226 0.286209 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 85345    3.068 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 151137             334.336411 0.47839  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 151137   2.92  A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 147491             334.283631 0.474163 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 147491   3.349 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 146175             334.352117 0.474955 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 146175   3.439 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 142236             334.282012 0.470897 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 142236   3.367 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 140149             334.27431  0.463945 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 140149   3.124 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 140052             334.327147 0.463465 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 140052   3.348 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 138865             334.23873  0.460034 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 138865   3.048 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 138174             334.3364   0.457622 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 138174   3.113 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 136450             334.256058 0.452109 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 136450   3.108 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 137104             334.356659 0.454395 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 137104   3.148 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 131292             334.243675 0.435177 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 131292   3.293 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 114962             334.268032 0.38225  VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 114962   3.108 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 31167   3.1118 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 110896             334.245076 0.368812 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 110896   3.098 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 108835             334.336687 0.362265 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 108835   3.481 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 107669             334.318668 0.357363 VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 107669   3.324 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10993   3.3349 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 104097             334.269904 0.345494 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 104097   3.063 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 104299             334.335655 0.346313 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 104299   3.103 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 102826             334.255772 0.342148 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 102826   3.073 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 102712             334.319981 0.340827 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 102712   3.796 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 100780             334.309327 0.336906 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 100780   3.113 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 99162              334.271241 0.33111  VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 99162    2.926 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21179   2.9291 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 96688              334.293032 0.322491 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 96688    3.103 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 43866              334.525279 0.143719 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 43866    3.213 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 42620              334.473504 0.139384 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 42620    2.943 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 35998              334.532715 0.118436 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 35998    3.273 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 35289              334.529607 0.114746 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 35289    3.179 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 33615              334.546138 0.108455 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 33615    3.039 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 30983              334.536143 0.099549 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 30983    3.033 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 28983              334.512698 0.09363  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 28983    3.415 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 27740              334.452617 0.089995 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 27740    2.712 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 24239              334.511186 0.078944 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 24239    3.797 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 89974              334.440602 0.301167 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 89974    3.084 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 85686              334.533437 0.287003 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 85686    3.023 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 83343              334.532714 0.27963  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 83343    3.073 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 79091              334.462103 0.266547 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 79091    3.063 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 76948              334.543076 0.26021  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 76948    3.175 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 76249              334.451721 0.255906 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 76249    3.063 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 71372              334.456098 0.23761  VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 71372    2.877 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 64392              334.463223 0.213739 VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 64392    3.159 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10772   3.1592 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 60895              334.50811  0.202598 VIMOS08     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 60895    3.131 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10907   3.1288 B    LBG     None                      -99.0    None None None   None       
[HIK2019] 85023              334.280939 0.284368 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 85023    3.163 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 47834              334.306677 0.156927 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 47834    3.103 B    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 43895              334.366839 0.142879 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 43895    2.669 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 36016              334.304194 0.117303 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 36016    2.951 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 33559              334.27304  0.108492 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 33559    2.951 A    LBG     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 61633              334.269873 0.204618 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 61633    0.246 A    contami None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
[HIK2019] 144725             334.302492 0.484101 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 144725   3.11  A    AGN     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN VIMOS08    
[HIK2019] 133686             334.278146 0.444815 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 133686   3.132 A    AGN     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None AGN1   Micheva+17 
[HIK2019] 48642              334.270346 0.161246 VIMOS08     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    [HIK2019] 48642    2.42  A    AGN     None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN VIMOS08    
SSA22VI12 J221651.4+001832   334.214124 0.308907 VIMOS12     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221651.4+001832   0.3315 A    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583135             0.3319 A    bri  None            -99.0    None None    SSA22oIM J221651.4+001832   3.0728 A    LyC  None   None       
SSA22VI12 J221652.7+002417   334.219563 0.404811 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221652.7+002417   3.065  B    LyC     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221734.0+002330   334.395625 0.391598 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221734.0+002330   3.07   A    LyC     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221817.9+001756   334.574527 0.298876 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221817.9+001756   0.331  A    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221820.0+000922   334.583441 0.156126 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221820.0+000922   0.284  A    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221744.1+000823   334.433598 0.139642 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221744.1+000823   2.948  A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221657.4+001918   334.239075 0.32159  VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221657.4+001918   0.616  A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221741.2+001046   334.421834 0.17956  VIMOS12     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221741.2+001046   0.397  A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30116   0.3993 A    bri     None                      -99.0    None None None   None       
SSA22VI12 J221802.5+000748   334.510358 0.129909 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221802.5+000748   0.21   B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221741.4+002642   334.422574 0.445005 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221741.4+002642   3.228  B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221703.1+002445   334.263003 0.412484 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221703.1+002445   3.361  B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221730.8+001251   334.378509 0.214113 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221730.8+001251   4.498  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221750.0+002205   334.462333 0.368083 VIMOS12     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221750.0+002205   4.432  A    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11499   4.4399 B    LBG     None                      -99.0    None None None   None       
SSA22VI12 J221804.2+001958   334.517607 0.332859 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221804.2+001958   0.538  A    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221804.2+001101   334.517422 0.183489 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221804.2+001101   0.385  B    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221703.3+001929   334.263685 0.324709 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221703.3+001929   3.423  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221728.8+002619   334.369896 0.438649 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221728.8+002619   3.338  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221738.2+001443   334.409293 0.245385 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221738.2+001443   3.986  A    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221703.1+002432   334.262734 0.408929 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221703.1+002432   3.343  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221703.7+002357   334.265522 0.39913  VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221703.7+002357   3.113  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221636.0+002616   334.15411  0.437896 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221636.0+002616   2.943  A    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221802.8+001810   334.511811 0.302786 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221802.8+001810   3.082  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221637.5+001627   334.156332 0.274265 VIMOS12     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221637.5+001627   3.148  A    LBG     SSA22VI06 J221637.5+001627   3.147 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221751.3+001230   334.463916 0.208359 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221751.3+001230   2.933  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221735.1+002424   334.396111 0.406783 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221735.1+002424   3.109  B    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221740.6+001141   334.419326 0.194693 VIMOS12     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221740.6+001141   3.193  A    LBG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10807   3.1843 B    LBG     None                      -99.0    None None None   None       
SSA22VI12 J221828.6+001801   334.619103 0.300173 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221828.6+001801   0.316  A    contami None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221826.4+001939   334.610028 0.327399 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221826.4+001939   2.943  B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221656.0+002407   334.237451 0.401951 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221656.0+002407   0.315  B    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI12 J221731.4+002547   334.381011 0.429813 VIMOS12     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    SSA22VI12 J221731.4+002547   0.365  A    SMG     None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221821.6+001146   334.590122 0.196156 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221821.6+001146   3.016 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221833.7+000631   334.640516 0.10869  VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221833.7+000631   3.243 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221830.2+000555   334.625996 0.09851  VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221830.2+000555   3.029 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221830.7+001837   334.627934 0.31029  VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221830.7+001837   3.423 B    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221829.1+001709   334.621356 0.285725 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221829.1+001709   3.095 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221817.2+001611   334.571797 0.269838 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221817.2+001611   2.426 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221820.1+001534   334.583668 0.25947  VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221820.1+001534   3.203 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221821.2+001446   334.588422 0.246072 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221821.2+001446   3.34  A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221812.5+001433   334.552278 0.242573 VIMOS06     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221812.5+001433   3.099 A    LBG  None                      -99.0   None None None                      -99.0   None None LAE J221812.5+001433   3.09  A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221812.6+001433   3.0929 A    LBG  None   None       
SSA22VI06 J221756.9+001626   334.486939 0.273914 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221756.9+001626   3.735 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221754.0+001602   334.475137 0.267267 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221754.0+001602   3.023 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221743.9+000947   334.432988 0.162945 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221743.9+000947   3.308 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221730.4+000906   334.37662  0.151722 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221730.4+000906   3.147 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221758.3+000648   334.492863 0.113428 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221758.3+000648   2.78  A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221703.0+001819   334.262511 0.305387 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221703.0+001819   2.946 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221709.6+001801   334.290187 0.300266 VIMOS06     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221709.6+001801   3.112 A    AGN  None                      -99.0   None None None                      -99.0   None None LAE J221709.6+001801   3.1   A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221709.6+001801   3.1028 B    LBG  XRAGN  Saez+15    
SSA22VI06 J221716.2+001745   334.317682 0.295767 VIMOS06     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221716.2+001745   3.1   A    AGN  SSA22M06 J221716.2+001745   3.096 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 043p    3.098  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
SSA22VI06 J221705.4+001514   334.272439 0.25397  VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221705.4+001514   3.801 A    AGN  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None AGN1   Micheva+17 
SSA22VI06 J221707.7+001431   334.282148 0.241858 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221707.7+001431   3.294 B    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221643.3+001046   334.180249 0.179434 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221643.3+001046   3.05  A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221649.2+000634   334.20502  0.109426 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221649.2+000634   3.15  A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221819.9+002231   334.582754 0.375326 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221819.9+002231   0.592 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221831.4+002023   334.630708 0.339728 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221831.4+002023   2.503 A    AGN  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None OptAGN VIMOS06    
SSA22VI06 J221730.6+002528   334.377557 0.424581 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221730.6+002528   3.441 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221747.9+002521   334.449456 0.422582 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221747.9+002521   3.029 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221759.4+002422   334.497638 0.406125 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221759.4+002422   2.889 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221743.8+002103   334.43269  0.350748 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221743.8+002103   2.934 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221752.0+002105   334.470822 0.35142  VIMOS06     3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221752.0+002105   3.082 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10759   3.0788 B    LBG     SSA22oIM J221752.0+002105   3.0859 B    LBG  None   None       
SSA22VI06 J221751.4+002039   334.463966 0.344092 VIMOS06     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221751.4+002039   3.455 A    AGN  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 239     3.4538 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
SSA22VI06 J221702.7+002433   334.261382 0.409059 VIMOS06     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221702.7+002433   3.064 A    LBG  None                      -99.0   None None None                      -99.0   None None LAE J221702.7+002433   3.062 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221709.2+002328   334.288393 0.391161 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221709.2+002328   3.381 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221702.0+002309   334.262461 0.385788 VIMOS06     2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221702.0+002309   3.114 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11196   3.1299 B    LBG     None                      -99.0    None None None   None       
SSA22VI06 J221644.8+002457   334.186827 0.415829 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221644.8+002457   3.099 B    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221635.4+002313   334.147542 0.386937 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221635.4+002313   3.097 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221646.6+002315   334.193967 0.387369 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221646.6+002315   2.734 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221637.0+002234   334.158288 0.376179 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221637.0+002234   2.705 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22VI06 J221635.0+002103   334.149843 0.350752 VIMOS06     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    SSA22VI06 J221635.0+002103   3.165 A    LBG  None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221727.3+001046    334.363732 0.179481 Matsuda+06  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221727.3+001046   3.065 A    LAE  SSA22M05 J221727.3+001046   3.065 A    LAE  LAE J221727.3+001046   3.064 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221725.9+001240    334.357991 0.211155 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221725.9+001240   3.095 A    LAB  SSA22M05 J221725.9+001240   3.096 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221725.8+001238    334.357514 0.210673 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221725.8+001238   3.095 A    LAB  SSA22M05 J221725.8+001238   3.096 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221735.2+001251    334.396877 0.214069 Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221735.2+001251   3.1   A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221722.7+001551    334.344407 0.264179 Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221722.7+001551   3.051 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221722.5+001550    334.343946 0.263837 Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221722.5+001550   3.051 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221722.6+001551    334.343991 0.26429  Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221722.6+001551   3.051 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221719.0+001831    334.329247 0.308567 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221719.0+001831   3.073 A    LAE  SSA22M05 J221719.0+001831   3.074 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221719.7+001847    334.331908 0.312953 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221719.7+001847   3.075 A    LAB  SSA22M05 J221719.7+001847   3.077 A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221719.5+001847    334.331324 0.312954 Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221719.5+001847   3.075 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221717.8+001947    334.324219 0.329664 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221717.8+001947   3.077 A    LAE  SSA22M05 J221717.8+001947   3.077 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221720.2+002019    334.334345 0.338733 Matsuda+06  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221720.2+002019   3.097 A    LAE  None                      -99.0   None None LAE J221720.2+002019   3.103 A    LAE  None                       -99.0    None None None                     -99.0    None None [SLB2015] 057p    3.113  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
SSA22M06 J221713.3+002034    334.305389 0.342857 Matsuda+06  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221713.3+002034   3.096 A    LAE  SSA22M05 J221713.3+002034   3.099 A    LAE  LAE J221713.3+002034   3.096 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221723.8+002155    334.349305 0.36525  Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221723.8+002155   3.095 A    LAB  None                      -99.0   None None LAE J221723.8+002155   3.097 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221725.1+002210    334.354732 0.36956  Matsuda+06  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221725.1+002210   3.098 A    LAB  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 31342   3.1503 B    LBG     SSA22oIM J221725.1+002210   3.0999 B    LBG  None   None       
SSA22M06 J221720.1+002226    334.333864 0.373782 Matsuda+06  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221720.1+002226   3.1   A    LAE  SSA22M05 J221720.1+002226   3.103 A    LAE  LAE J221720.1+002226   3.099 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221712.7+002257    334.302947 0.382394 Matsuda+06  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221712.7+002257   3.092 A    LAE  None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M06 J221716.7+002309    334.319534 0.385713 Matsuda+06  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None SSA22M06 J221716.7+002309   3.064 A    LAE  None                      -99.0   None None LAE J221716.7+002309   3.061 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221814.0+001207    334.55852  0.20189  Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221814.0+001207   3.083 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221817.3+001210    334.571994 0.202648 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221817.3+001210   3.086 A    LAB  LAE J221817.3+001209   3.082 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221820.2+001236    334.584104 0.210019 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221820.2+001236   3.084 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221806.9+001232    334.528744 0.208925 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221806.9+001232   3.084 A    LAE  None                 -99.0   None None SSA22DE08 J221806.9+001232   3.0838 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221820.8+001242    334.586562 0.211529 Matsuda+05  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221820.8+001242   3.101 A    LAE  LAE J221820.8+001241   3.098 A    LAE  SSA22DE08 J221820.8+001242   3.0993 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221809.2+001242    334.538274 0.211686 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221809.2+001242   3.092 A    LAE  LAE J221809.2+001242   3.091 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221804.2+001256    334.517459 0.215694 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221804.2+001256   3.066 A    LAE  None                 -99.0   None None SSA22DE08 J221804.2+001256   3.0644 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221750.5+001310    334.460602 0.219403 Matsuda+05  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221750.5+001310   3.052 A    LAE  LAE J221750.5+001310   3.084 A    LAE  SSA22DE08 J221750.5+001310   3.0487 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221751.4+001344    334.464228 0.228806 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221751.4+001344   3.09  A    LAE  None                 -99.0   None None SSA22DE08 J221751.4+001344   3.0871 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221816.0+001412    334.566784 0.236753 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221816.0+001412   3.082 A    LAE  LAE J221816.0+001412   3.081 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221812.5+001415    334.552169 0.237634 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221812.5+001415   3.102 A    LAE  None                 -99.0   None None SSA22DE08 J221812.5+001415   3.1013 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221759.6+001438    334.498381 0.243869 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221759.6+001438   3.089 A    LAE  None                 -99.0   None None SSA22DE08 J221759.6+001438   3.086  B    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221759.2+001530    334.496619 0.258296 Matsuda+05  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221759.2+001530   3.091 A    LAB  None                 -99.0   None None SSA22DE08 J221759.2+001530   3.0876 B    LAE  None                     -99.0    None None [SLB2015] 268p    3.0867 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
SSA22M05 J221745.7+001544    334.440233 0.26218  Matsuda+05  3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221745.7+001544   3.062 A    LAE  LAE J221745.6+001544   3.06  A    LAE  SSA22DE08 J221745.7+001544   3.0594 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221756.7+001614    334.486204 0.270658 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221756.7+001614   3.089 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221733.1+001829    334.387943 0.30815  Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221733.1+001829   3.085 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221726.2+001915    334.35936  0.320918 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221726.2+001915   3.087 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221717.5+002010    334.322983 0.33612  Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221717.5+002010   3.07  A    LAE  LAE J221717.5+002010   3.07  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221723.6+002040    334.348135 0.344444 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221723.6+002040   3.069 A    LAE  LAE J221723.5+002040   3.066 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221716.9+002127    334.320484 0.35751  Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221716.9+002127   3.101 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221722.6+002145    334.344176 0.362562 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221722.6+002145   3.099 A    LAE  LAE J221722.6+002145   3.099 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221704.9+002226    334.2704   0.373933 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221704.9+002226   3.105 A    LAE  LAE J221704.9+002226   3.103 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221703.4+002235    334.264332 0.376419 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221703.4+002235   3.108 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221721.0+002252    334.337698 0.381091 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221721.0+002252   3.102 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221700.4+002404    334.251542 0.401038 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221700.4+002404   3.094 A    LAE  LAE J221700.3+002404   3.093 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221717.5+002424    334.322794 0.406658 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221717.5+002424   3.104 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221658.4+002430    334.243262 0.408204 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221658.4+002430   3.1   A    LAB  LAE J221658.4+002430   3.097 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221647.2+002427    334.196817 0.407633 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221647.2+002427   3.108 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221715.8+002431    334.315762 0.408726 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221715.8+002431   3.105 A    LAE  LAE J221715.8+002431   3.101 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221720.3+002438    334.334564 0.410447 Matsuda+05  2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221720.3+002438   3.066 A    LAE  LAE J221720.3+002438   3.065 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221651.5+002501    334.214644 0.417077 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221651.5+002501   3.12  A    LAB  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221646.9+002626    334.195466 0.440465 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221646.9+002626   3.096 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221652.7+002705    334.219486 0.451428 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221652.7+002705   3.086 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22M05 J221647.5+002757    334.198018 0.465786 Matsuda+05  1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None SSA22M05 J221647.5+002757   3.061 A    LAE  None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221650.2+002750         334.209171 0.463834 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221650.2+002750   3.094 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221650.9+002327         334.212314 0.390933 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221650.9+002327   3.082 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221652.7+002423         334.219505 0.406439 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221652.7+002423   3.062 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221653.9+002137         334.224617 0.36039  Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221653.9+002137   3.076 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221659.3+002304         334.247052 0.384434 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221659.3+002304   3.064 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221659.3+002501         334.24728  0.416906 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221659.3+002501   3.083 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221700.7+002006         334.253043 0.334888 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221700.7+002006   3.07  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221701.6+002135         334.256794 0.359699 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221701.6+002135   3.065 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221701.8+002003         334.257617 0.334057 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221701.8+002003   3.072 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221702.8+002121         334.261919 0.355948 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221702.8+002121   3.086 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221706.7+002134         334.278078 0.359316 Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221706.7+002134   3.062 A    LAB  None                       -99.0    None None None                     -99.0    None None [SLB2015] 21332   3.0647 B    LBG     None                      -99.0    None None None   None       
LAE J221713.7+001656         334.307177 0.282228 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221713.7+001656   3.052 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221717.3+000728         334.322048 0.124367 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221717.3+000728   3.085 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221724.7+002227         334.352797 0.374186 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221724.7+002227   3.086 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221736.8+002614         334.403511 0.437339 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221736.8+002614   3.064 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221738.5+002215         334.410521 0.370944 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221738.5+002215   3.091 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221739.2+002242         334.413348 0.37833  Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221739.2+002242   3.093 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221739.9+002142         334.416406 0.361651 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221739.9+002142   3.084 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221740.3+001129         334.417913 0.191465 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221740.3+001129   3.06  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221741.4+002227         334.422716 0.374083 Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221741.4+002227   3.091 A    LAE  None                       -99.0    None None None                     -99.0    None None [SLB2015] 11340   3.0926 B    LBG     None                      -99.0    None None None   None       
LAE J221743.3+002149         334.4305   0.363586 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221743.3+002149   3.092 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221743.4+001348         334.43099  0.229982 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221743.4+001348   3.093 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221743.7+002451         334.432264 0.414298 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221743.7+002451   3.096 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221745.3+002006         334.438771 0.334972 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221745.3+002006   3.069 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221745.9+002319         334.441144 0.388613 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221745.9+002319   3.093 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221748.6+001334         334.452752 0.226017 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221748.6+001334   3.051 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221751.0+001858         334.462475 0.316189 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221751.0+001858   3.076 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221753.2+001238         334.471686 0.210502 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221753.2+001238   3.09  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221754.3+001224         334.476418 0.20665  Yamada+12   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221754.3+001224   3.088 A    LAE  SSA22DE08 J221754.3+001224   3.0888 A    LAE  None                     -99.0    None None None            -99.0    None None    SSA22oIM J221754.3+001224   3.0883 B    LAE  None   None       
LAE J221755.1+002460         334.479843 0.416624 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221755.1+002460   3.053 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221757.6+001204         334.490036 0.20111  Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221757.6+001204   3.088 A    LAE  SSA22DE08 J221757.6+001204   3.0915 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221759.2+002254         334.496755 0.381728 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221759.2+002254   3.082 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221759.3+001148         334.496993 0.196769 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221759.3+001148   3.05  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221802.2+002556         334.509412 0.432359 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221802.2+002556   3.076 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221803.6+002247         334.515121 0.379788 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221803.6+002247   3.074 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221805.9+002407         334.524616 0.40193  Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221805.9+002407   3.09  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221807.9+002317         334.533079 0.388033 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221807.9+002317   3.083 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221808.0+001151         334.533171 0.197586 Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221808.0+001151   3.091 A    LAE  SSA22DE08 J221807.0+001151   3.0922 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221808.3+001022         334.534774 0.17285  Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221808.3+001022   3.092 A    LAB  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221809.4+001358         334.539061 0.23279  Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221809.4+001358   3.1   A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221811.0+002508         334.546012 0.418902 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221811.0+002508   3.09  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221813.2+002157         334.555207 0.365994 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221813.2+002157   3.11  A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221813.8+000925         334.557405 0.156867 Yamada+12   3 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221813.8+000925   3.099 A    LAE  SSA22DE08 J221813.8+000925   3.099  A    LAE  None                     -99.0    None None None            -99.0    None None    SSA22oIM J221813.8+000925   3.0992 B    LAE  None   None       
LAE J221813.9+002222         334.55794  0.372845 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221813.9+002222   3.084 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221818.2+001143         334.575858 0.195261 Yamada+12   1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221818.2+001143   3.086 A    LAE  None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221820.8+001257         334.586537 0.215769 Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221820.8+001257   3.104 A    LAE  SSA22DE08 J221820.8+001257   3.1051 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
LAE J221820.9+001031         334.587256 0.175363 Yamada+12   2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None LAE J221820.9+001031   3.092 A    LAE  SSA22DE08 J221820.9+001031   3.0929 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221808.2+001022   334.534073 0.172858 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221808.2+001022   3.0917 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221747.4+001843   334.447358 0.312035 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221747.4+001843   3.0684 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221805.9+001121   334.52466  0.189101 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221805.9+001121   3.0909 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221747.8+001731   334.449053 0.292067 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221747.8+001731   3.0844 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221809.6+000936   334.540076 0.159938 DEIMOS08    2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221809.6+000936   3.0679 A    LAE  None                     -99.0    None None None            -99.0    None None    SSA22oIM J221809.6+000936   3.0654 B    LAE  None   None       
SSA22DE08 J221809.1+001245   334.537772 0.212505 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221809.1+001245   3.0949 B    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221806.0+001431   334.528992 0.242074 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221806.0+001431   3.0836 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221756.1+001551   334.483726 0.264189 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221756.1+001551   3.1    B    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221759.0+002820   334.499793 0.472086 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221759.0+002820   3.0931 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221802.7+002855   334.511312 0.481967 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221802.7+002855   3.0768 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221753.4+002919   334.47256  0.488644 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221753.4+002919   3.0877 A    LAE  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221821.6+001115   334.589842 0.187491 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221821.6+001115   3.3931 A    LBG  None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
SSA22DE08 J221734.3+001710   334.392731 0.286154 DEIMOS08    1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None SSA22DE08 J221734.3+001710   0.0775 A    Kdet None                     -99.0    None None None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220000646               334.138816 0.409774 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220000646             0.9328 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220000861               334.223448 0.410164 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220000861             0.5043 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001273               334.243061 0.411703 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001273             0.7492 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001429               334.232386 0.412567 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001429             0.3545 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001430               334.23381  0.412849 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001430             0.5416 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001505               334.476387 0.411851 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001505             0.4951 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001584               334.135912 0.409884 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001584             0.331  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001758               334.349832 0.415907 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001758             0.7408 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220001949               334.173268 0.415485 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220001949             0.8267 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002163               334.184031 0.417428 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002163             0.744  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002394               334.236404 0.419374 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002394             0.7464 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002462               334.226584 0.419064 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002462             0.4632 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002522               334.212135 0.418549 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002522             0.5417 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002523               334.457478 0.419048 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002523             1.0921 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002564               334.194064 0.418465 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002564             0.6157 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002839               334.247439 0.420287 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002839             0.653  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220002978               334.454522 0.420548 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220002978             1.526  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003065               334.218094 0.422314 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003065             0.5386 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003073               334.494541 0.421037 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003073             0.7554 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003092               334.401219 0.421919 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003092             0.5167 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003609               334.380467 0.425468 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003609             0.8202 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003988               334.24497  0.426394 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003988             0.7445 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220003991               334.42935  0.426776 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220003991             0.8431 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004150               334.446078 0.425645 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004150             0.7522 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004232               334.308647 0.422533 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004232             0.2955 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004329               334.156059 0.428171 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004329             0.7453 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004603               334.4313   0.428663 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004603             0.7412 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004681               334.460599 0.428613 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004681             0.2164 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220004795               334.433369 0.430579 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220004795             0.82   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005006               334.384175 0.430769 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005006             0.6946 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005265               334.404214 0.432255 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005265             0.409  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005481               334.301728 0.431926 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005481             0.4997 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005671               334.426501 0.434734 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005671             1.0346 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005802               334.260089 0.430795 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005802             0.2833 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005902               334.458098 0.435914 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005902             0.9596 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220005957               334.249065 0.435032 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220005957             0.4965 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220006086               334.164296 0.436841 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220006086             0.7011 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220006501               334.313293 0.437614 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220006501             0.7522 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220006507               334.168468 0.439542 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220006507             0.3797 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220006820               334.388486 0.440685 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220006820             0.8185 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220006837               334.356872 0.440716 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220006837             0.597  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220007002               334.146637 0.441558 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220007002             0.755  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220007244               334.354275 0.442596 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220007244             1.0913 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220007251               334.43668  0.442571 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220007251             0.937  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220007731               334.273968 0.445075 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220007731             0.8295 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220008056               334.170944 0.447615 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220008056             0.817  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220008144               334.295651 0.444659 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220008144             0.4453 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220008181               334.202314 0.447096 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220008181             0.3293 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220008759               334.271219 0.450083 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220008759             0.7986 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220008957               334.394878 0.451588 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220008957             0.1997 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009102               334.218757 0.45052  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009102             0.5869 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009313               334.496673 0.452971 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009313             0.8909 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009366               334.371008 0.453312 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009366             0.5285 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009614               334.415723 0.454762 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009614             0.3629 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009718               334.286612 0.455954 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009718             0.4561 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009809               334.288995 0.455937 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009809             0.4158 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009828               334.204424 0.454599 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009828             0.4617 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220009972               334.240973 0.456482 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220009972             0.8268 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220010377               334.362053 0.458599 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220010377             0.2769 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220010548               334.180812 0.459917 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220010548             0.9051 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220010622               334.237139 0.458771 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220010622             0.4101 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220010636               334.265197 0.459848 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220010636             0.917  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220010772               334.409341 0.461152 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220010772             0.7692 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220011032               334.455121 0.46244  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220011032             0.8244 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220011455               334.381872 0.463734 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220011455             0.8906 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220011844               334.401203 0.466307 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220011844             0.8771 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220011862               334.472166 0.466746 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220011862             0.7699 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012075               334.489705 0.467547 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012075             0.7986 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012227               334.184187 0.468243 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012227             0.6466 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012317               334.216007 0.467293 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012317             0.5198 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012502               334.290882 0.469161 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012502             0.2237 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012608               334.260163 0.46929  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012608             0.4933 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012779               334.213608 0.470817 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012779             0.4287 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012823               334.177514 0.46857  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012823             0.5231 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012893               334.302121 0.470522 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012893             0.4116 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220012990               334.29886  0.471983 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220012990             0.5181 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220013241               334.404225 0.472585 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220013241             0.6192 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220013582               334.466936 0.475057 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220013582             1.0029 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220013869               334.151987 0.474846 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220013869             0.527  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014252               334.440361 0.477642 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014252             1.3097 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014385               334.231404 0.476553 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014385             0.354  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014580               334.499219 0.479313 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014580             0.7666 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014686               334.207421 0.473927 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014686             0.4875 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014759               334.392588 0.47878  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014759             0.1264 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014809               334.313675 0.479843 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014809             0.7516 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220014915               334.424385 0.479034 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220014915             1.0932 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220015072               334.280102 0.481016 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220015072             0.5647 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220015424               334.23461  0.480622 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220015424             0.5104 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220015437               334.352508 0.4792   VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220015437             0.2837 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220015760               334.228192 0.48493  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220015760             0.7988 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220016827               334.208439 0.488979 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220016827             0.6193 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220017211               334.210477 0.487889 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220017211             0.2501 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220017571               334.243273 0.492095 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220017571             0.5045 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220017868               334.234553 0.493426 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220017868             0.9679 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220399653               334.537907 0.045322 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220399653             0.636  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220399789               334.628236 0.046127 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220399789             0.754  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220399975               334.616114 0.047489 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220399975             0.7279 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220400380               334.548972 0.05103  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220400380             0.9771 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220401028               334.640664 0.0556   VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220401028             0.7451 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220401042               334.604805 0.055353 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220401042             0.5894 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220401510               334.533308 0.058464 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220401510             0.43   A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220401668               334.635692 0.058294 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220401668             0.208  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220401864               334.543871 0.06114  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220401864             0.8306 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220402294               334.559245 0.063605 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220402294             0.4735 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220402324               334.630526 0.063759 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220402324             0.333  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220402940               334.549678 0.067934 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220402940             0.3611 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220403658               334.64323  0.074246 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220403658             0.3455 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220404041               334.625338 0.075959 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220404041             0.6253 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220404928               334.546993 0.083621 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220404928             0.2736 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220407170               334.638766 0.098954 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220407170             1.2396 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220407209               334.574272 0.099046 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220407209             0.4719 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220407756               334.546743 0.099427 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220407756             0.0973 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220407973               334.572232 0.104278 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220407973             0.1502 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408084               334.644149 0.105562 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408084             0.814  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408354               334.634114 0.10681  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408354             1.2111 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408429               334.652579 0.107846 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408429             0.5707 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408572               334.583775 0.108719 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408572             0.8478 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408612               334.649253 0.108155 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408612             0.8447 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408620               334.591324 0.106661 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408620             0.2096 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408758               334.645649 0.109764 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408758             0.4438 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408759               334.648553 0.109645 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408759             0.6321 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220408986               334.566575 0.111001 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220408986             0.3704 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220409209               334.553493 0.11228  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220409209             0.4172 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220409409               334.563196 0.114833 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220409409             0.5922 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220409734               334.569184 0.117107 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220409734             1.7415 B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220410845               334.6042   0.124594 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220410845             0.5766 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220411044               334.563768 0.126147 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220411044             0.463  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220411403               334.555686 0.125374 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220411403             0.872  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220411422               334.543367 0.127538 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220411422             0.9776 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220411614               334.543885 0.128668 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220411614             0.4315 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220412402               334.599836 0.134959 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220412402             0.2426 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220413364               334.548792 0.141413 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220413364             0.9788 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220413566               334.546131 0.143774 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220413566             0.3729 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220413975               334.650575 0.145858 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220413975             0.3239 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220414771               334.648259 0.150941 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220414771             0.7211 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220414978               334.553083 0.151239 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220414978             1.0614 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220415735               334.57876  0.155838 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220415735             1.2928 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531132               334.471982 0.040458 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531132             0.6394 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531396               334.206836 0.042201 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531396             0.7497 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531508               334.485742 0.042931 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531508             0.2077 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531647               334.30662  0.044264 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531647             0.273  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531697               334.464555 0.044352 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531697             1.3306 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531726               334.235936 0.04383  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531726             0.487  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220531823               334.426764 0.045614 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220531823             1.1823 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220532219               334.361709 0.046618 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220532219             0.3954 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220532536               334.273634 0.045175 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220532536             0.2997 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220532574               334.475302 0.049745 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220532574             0.741  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220532811               334.271048 0.04624  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220532811             0.7056 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220532954               334.244637 0.051658 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220532954             0.8993 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533031               334.137554 0.049257 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533031             0.4921 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533040               334.391155 0.051471 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533040             0.4918 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533193               334.150688 0.053169 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533193             0.2238 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533234               334.505775 0.052772 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533234             1.06   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533609               334.39852  0.055737 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533609             1.1032 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533687               334.164357 0.05519  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533687             0.7283 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533851               334.241198 0.055133 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533851             0.2835 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533891               334.437225 0.056423 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533891             0.8813 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220533950               334.356837 0.05529  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220533950             0.7038 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534012               334.415837 0.057132 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534012             0.754  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534020               334.394819 0.056263 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534020             1.1191 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534124               334.41289  0.056549 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534124             1.1246 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534131               334.388756 0.056386 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534131             0.754  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534184               334.453043 0.05828  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534184             1.051  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534230               334.440847 0.058753 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534230             0.8882 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534239               334.420031 0.058412 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534239             0.5249 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534246               334.143272 0.058116 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534246             0.4074 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534283               334.364678 0.053968 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534283             0.4281 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534364               334.134203 0.059324 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534364             0.5258 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534386               334.394099 0.057772 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534386             0.8228 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534452               334.286952 0.057143 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534452             0.7288 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534479               334.158151 0.059082 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534479             0.6152 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534533               334.49548  0.058237 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534533             0.1593 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534594               334.489144 0.060473 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534594             0.8158 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534611               334.215147 0.059649 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534611             0.5936 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534654               334.152631 0.06105  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534654             0.5252 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534779               334.445443 0.061025 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534779             0.8778 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534847               334.149788 0.06234  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534847             0.569  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534893               334.473551 0.061178 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534893             0.5151 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220534998               334.422686 0.062836 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220534998             0.915  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535058               334.203449 0.062844 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535058             0.8369 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535104               334.257512 0.063882 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535104             0.3634 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535164               334.252642 0.06272  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535164             0.6293 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535341               334.440456 0.063964 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535341             0.8093 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535579               334.358233 0.064516 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535579             0.4757 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535686               334.362632 0.066791 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535686             0.3964 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220535938               334.478876 0.067381 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220535938             0.5121 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536054               334.494927 0.067878 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536054             0.3412 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536097               334.436452 0.068269 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536097             0.881  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536136               334.263667 0.069466 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536136             0.3974 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536224               334.486079 0.06817  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536224             0.2231 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536471               334.205731 0.069903 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536471             0.6404 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220536516               334.118663 0.071223 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220536516             0.231  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537200               334.167663 0.073463 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537200             0.3986 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537270               334.295694 0.075937 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537270             0.3315 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537411               334.391675 0.075723 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537411             0.6069 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537736               334.301632 0.076782 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537736             0.4109 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537770               334.460645 0.078229 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537770             0.7473 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537840               334.250177 0.078488 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537840             0.4059 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537951               334.410248 0.079543 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537951             0.5778 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220537998               334.192848 0.079886 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220537998             0.5409 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538312               334.222334 0.081484 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538312             0.2198 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538334               334.243853 0.078972 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538334             0.4879 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538484               334.429484 0.077243 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538484             0.3307 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538514               334.270608 0.081812 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538514             0.852  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538849               334.209131 0.081513 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538849             0.3324 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220538890               334.17553  0.076839 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220538890             0.9268 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539219               334.284799 0.083184 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539219             0.4147 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539312               334.496971 0.084448 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539312             0.8701 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539374               334.457808 0.084504 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539374             0.5258 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539439               334.28851  0.087166 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539439             0.8695 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539835               334.360715 0.088594 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539835             0.5877 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539898               334.455268 0.088935 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539898             0.7083 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539925               334.426062 0.088961 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539925             0.5025 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220539939               334.19721  0.089176 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220539939             0.3628 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540101               334.38305  0.089288 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540101             0.6465 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540198               334.199651 0.083862 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540198             0.1319 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540302               334.349569 0.089515 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540302             0.3654 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540601               334.136679 0.093048 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540601             1.0489 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540706               334.13215  0.093091 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540706             0.6768 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220540875               334.405554 0.094404 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220540875             0.6536 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541165               334.191142 0.09594  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541165             0.6373 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541424               334.162763 0.096784 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541424             0.6605 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541455               334.20361  0.097698 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541455             0.2292 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541625               334.182031 0.097989 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541625             0.4275 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541665               334.166961 0.097811 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541665             0.6717 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541676               334.17829  0.099736 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541676             0.5638 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541762               334.156833 0.09659  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541762             0.5076 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541831               334.143061 0.099213 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541831             0.5615 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220541901               334.145394 0.099923 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220541901             0.4664 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542087               334.290441 0.099625 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542087             1.1847 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542189               334.346113 0.101452 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542189             0.8934 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542375               334.20158  0.100485 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542375             1.3663 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542377               334.293494 0.101391 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542377             1.309  A    AGN  None            -99.0    None None    None                      -99.0    None None XRAGN  Saez+15    
VVDS 220542396               334.25687  0.101326 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542396             0.6403 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542405               334.489209 0.100259 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542405             3.4469 B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220542523               334.364831 0.103261 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542523             0.2181 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542617               334.522094 0.104137 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542617             0.5769 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542659               334.303889 0.102178 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542659             0.7626 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542666               334.466131 0.103895 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542666             0.6579 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220542773               334.502348 0.103417 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220542773             0.8447 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543016               334.206451 0.104719 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543016             0.2746 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543191               334.284605 0.105922 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543191             0.1896 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543216               334.418476 0.105833 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543216             0.7086 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543484               334.515278 0.108591 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543484             0.9638 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543550               334.439826 0.106493 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543550             0.8522 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543722               334.528242 0.108209 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543722             0.3149 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543814               334.435265 0.109082 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543814             0.6524 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543823               334.267781 0.109933 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543823             0.2962 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543897               334.505531 0.107797 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543897             0.2877 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543910               334.120958 0.110203 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543910             0.677  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220543982               334.40301  0.110305 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220543982             0.2769 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544190               334.26513  0.109792 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544190             0.4926 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544311               334.263621 0.110036 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544311             0.385  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544401               334.397314 0.111233 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544401             0.3683 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544462               334.506417 0.113223 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544462             0.465  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544542               334.30698  0.113194 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544542             0.15   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544560               334.455971 0.111693 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544560             0.436  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544735               334.150293 0.113557 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544735             0.8063 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544821               334.412134 0.114667 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544821             0.511  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220544855               334.415443 0.114691 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544855             1.2413 B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220544919               334.509449 0.115784 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220544919             0.7902 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545059               334.13459  0.114758 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545059             0.4843 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545084               334.467332 0.11671  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545084             0.8355 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545352               334.453043 0.117891 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545352             0.6602 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545518               334.517215 0.116052 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545518             0.7864 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545860               334.256988 0.118945 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545860             0.6163 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220545957               334.519226 0.12144  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220545957             0.789  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546207               334.276275 0.121687 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546207             1.237  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546220               334.474535 0.121146 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546220             0.4492 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546269               334.48513  0.122896 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546269             0.8234 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546394               334.298449 0.123753 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546394             1.0293 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546398               334.511491 0.123383 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546398             0.7876 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546426               334.398593 0.122372 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546426             0.4133 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546508               334.293363 0.122947 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546508             0.3314 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546510               334.189794 0.123492 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546510             0.7877 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546533               334.351563 0.123254 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546533             0.8813 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546598               334.131753 0.124355 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546598             0.7835 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546603               334.408583 0.124623 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546603             0.7139 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546643               334.45884  0.124812 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546643             0.3505 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546739               334.118456 0.12492  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546739             0.6995 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546957               334.129432 0.125651 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546957             0.7038 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220546984               334.430619 0.125235 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220546984             0.3181 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547103               334.278737 0.126278 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547103             0.351  B    bri  [SLB2015] 30029   0.478  B    bri     None                      -99.0    None None None   None       
VVDS 220547192               334.460181 0.124442 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547192             0.9648 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547224               334.278556 0.128081 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547224             1.1431 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547266               334.187763 0.128091 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547266             0.6269 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547370               334.500591 0.12873  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547370             0.7894 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547862               334.491966 0.129737 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547862             0.1728 A    bri  [SLB2015] 10034   0.1718 A    bri     None                      -99.0    None None None   None       
VVDS 220547910               334.4624   0.130615 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547910             0.2319 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547919               334.233504 0.129271 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547919             0.7201 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220547985               334.132087 0.131306 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220547985             0.6414 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548097               334.165038 0.132039 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548097             1.1032 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548107               334.148258 0.132192 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548107             0.3313 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548236               334.420668 0.13256  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548236             1.0903 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548515               334.296098 0.134086 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548515             0.7048 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548740               334.17037  0.133067 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548740             0.2792 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220548882               334.425802 0.13605  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220548882             0.4913 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220549069               334.449631 0.137584 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549069             0.5011 A    bri  [SLB2015] 20044   0.0    B    Star    None                      -99.0    None None None   None       
VVDS 220549576               334.225468 0.140618 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549576             0.6628 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220549577               334.228344 0.140911 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549577             0.6022 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220549692               334.202022 0.139777 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549692             0.5228 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220549703               334.263272 0.141017 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549703             0.7918 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220549742               334.466927 0.141571 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220549742             0.5589 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550061               334.439672 0.143658 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550061             0.6424 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550209               334.480105 0.143804 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550209             0.5958 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550275               334.107925 0.144163 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550275             0.7057 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550389               334.173282 0.1451   VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550389             0.4846 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550430               334.257562 0.145423 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550430             0.6711 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550475               334.339145 0.143583 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550475             1.1136 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550496               334.240168 0.144201 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550496             1.0095 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550577               334.374446 0.146408 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550577             0.7143 A    bri  [SLB2015] 102     0.7138 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220550596               334.334382 0.145585 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550596             1.1251 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550612               334.303051 0.144974 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550612             0.3841 A    bri  [SLB2015] 10051   0.3839 A    bri     None                      -99.0    None None None   None       
VVDS 220550699               334.513669 0.146469 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550699             0.9569 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550721               334.247227 0.147373 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550721             0.8736 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550748               334.342924 0.145732 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550748             0.3927 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220550774               334.443232 0.147335 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220550774             1.0908 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551045               334.328894 0.148664 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551045             0.7079 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551086               334.452119 0.145139 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551086             0.7903 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551228               334.143358 0.150412 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551228             1.1546 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551264               334.157409 0.148778 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551264             0.935  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551295               334.388455 0.149634 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551295             0.8822 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551387               334.14853  0.151416 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551387             1.881  B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220551569               334.502898 0.151676 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551569             0.7956 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551735               334.524085 0.153547 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551735             0.6121 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551853               334.489492 0.153904 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551853             0.275  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220551983               334.489259 0.151456 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220551983             0.582  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552057               334.145556 0.147145 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552057             0.4643 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552132               334.45791  0.154708 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552132             0.8221 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552168               334.448194 0.155332 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552168             1.4568 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552239               334.485162 0.155638 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552239             0.3622 A    bri  [SLB2015] 20058   0.3631 A    bri     None                      -99.0    None None None   None       
VVDS 220552497               334.300131 0.155114 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552497             0.315  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552599               334.452859 0.157744 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552599             0.1104 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552894               334.282339 0.15689  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552894             0.4147 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220552926               334.212501 0.159238 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220552926             0.7625 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553007               334.184388 0.157521 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553007             0.3332 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553316               334.160452 0.162238 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553316             1.0137 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553556               334.418643 0.156661 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553556             0.2319 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553635               334.296324 0.163007 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553635             0.6575 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553770               334.490911 0.161924 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553770             0.3624 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220553908               334.439867 0.163844 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220553908             0.3562 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554217               334.401513 0.166886 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554217             0.8811 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554241               334.463694 0.166563 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554241             0.794  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554463               334.252856 0.167776 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554463             0.5977 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554484               334.152275 0.162417 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554484             0.1318 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554600               334.40266  0.168278 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554600             1.3681 A    AGN  [SLB2015] 141     1.3641 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220554702               334.452009 0.167415 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554702             0.3372 B    bri  [SLB2015] 10077   0.1102 A    bri     None                      -99.0    None None None   None       
VVDS 220554716               334.190537 0.164613 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554716             0.0922 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554737               334.191057 0.169657 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554737             0.5362 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554792               334.142131 0.170142 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554792             0.7043 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554832               334.134687 0.169728 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554832             0.7063 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554845               334.185997 0.170033 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554845             0.7161 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220554962               334.38375  0.169547 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220554962             0.5119 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555067               334.183571 0.171591 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555067             0.186  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555192               334.492553 0.171325 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555192             0.6581 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555262               334.478924 0.173159 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555262             0.4827 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555296               334.180002 0.17289  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555296             0.762  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555307               334.313349 0.172801 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555307             0.2788 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555309               334.399712 0.172184 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555309             0.2306 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555372               334.434927 0.172828 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555372             0.7161 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555451               334.469306 0.171676 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555451             0.399  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555486               334.460122 0.170408 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555486             0.9813 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555494               334.140763 0.173448 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555494             0.707  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555498               334.165778 0.173453 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555498             0.8237 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555588               334.302827 0.17337  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555588             0.7847 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555664               334.227413 0.172291 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555664             0.1454 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555785               334.146557 0.174961 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555785             0.4118 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220555867               334.468277 0.171261 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220555867             0.2735 A    bri  [SLB2015] 20073   0.2741 B    bri     None                      -99.0    None None None   None       
VVDS 220556011               334.352005 0.175666 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556011             0.2532 A    bri  [SLB2015] 30102   0.2523 A    bri     None                      -99.0    None None None   None       
VVDS 220556017               334.454761 0.170891 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556017             0.1106 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220556037               334.273037 0.17219  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556037             2.7427 A    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220556119               334.147775 0.175084 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556119             0.7043 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220556124               334.188067 0.176747 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556124             0.8698 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220556675               334.30788  0.180198 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556675             0.2768 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220556717               334.340182 0.180611 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556717             0.6123 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220556923               334.355822 0.1811   VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556923             0.6302 B    bri  [SLB2015] 078     0.6278 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220556999               334.278039 0.179433 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220556999             0.5132 A    bri  [SLB2015] 20107   0.5139 A    bri     None                      -99.0    None None None   None       
VVDS 220557165               334.377711 0.181576 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557165             0.4996 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557339               334.440833 0.182773 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557339             0.7298 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557354               334.129999 0.183838 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557354             0.6322 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557489               334.137689 0.180723 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557489             0.361  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557537               334.298515 0.182705 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557537             0.7292 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557692               334.370263 0.180472 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557692             0.4114 B    bri  [SLB2015] 096     0.41   A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220557729               334.433469 0.182989 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557729             0.539  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557830               334.201661 0.185721 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557830             0.8723 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220557868               334.236043 0.183389 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220557868             0.2304 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558021               334.156043 0.184081 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558021             0.5503 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558084               334.208463 0.186104 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558084             0.8137 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558176               334.218306 0.185166 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558176             0.4116 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558266               334.483231 0.186268 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558266             0.2926 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558269               334.466917 0.188309 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558269             0.6999 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558326               334.404304 0.188441 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558326             0.6763 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220558521               334.163689 0.189593 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220558521             0.9061 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220559134               334.248742 0.191267 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220559134             0.3325 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220559483               334.329266 0.19211  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220559483             0.2807 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220559572               334.207728 0.194908 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220559572             1.0724 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220559994               334.278504 0.194577 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220559994             0.5592 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560121               334.210311 0.194804 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560121             1.5015 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560147               334.415297 0.197336 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560147             0.6549 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560222               334.383857 0.191738 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560222             0.4103 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560262               334.459003 0.196437 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560262             1.0704 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560514               334.488764 0.197335 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560514             0.5757 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560598               334.212667 0.197863 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560598             0.7082 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220560960               334.437141 0.199557 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220560960             0.8564 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220561158               334.305654 0.199599 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220561158             0.2324 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220561414               334.410096 0.201962 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220561414             1.1243 A    AGN  [SLB2015] 149     1.1248 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220562248               334.451909 0.206075 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562248             0.8623 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562484               334.399253 0.208368 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562484             0.8092 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562671               334.42795  0.207392 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562671             0.9145 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562763               334.219058 0.209687 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562763             0.5578 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562768               334.276281 0.209474 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562768             0.7106 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562867               334.135865 0.20988  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562867             0.6161 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562868               334.255552 0.209777 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562868             0.6277 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220562919               334.439425 0.210398 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220562919             0.5503 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563117               334.258965 0.209959 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563117             0.6278 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563305               334.412095 0.211908 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563305             0.6288 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563500               334.230646 0.213057 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563500             1.0095 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563555               334.489559 0.213035 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563555             0.5293 A    bri  [SLB2015] 20184   0.5311 A    bri     None                      -99.0    None None None   None       
VVDS 220563606               334.300147 0.212346 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563606             0.8084 A    bri  None            -99.0    None None    None                      -99.0    None None XRAGN  Saez+15    
VVDS 220563760               334.191933 0.213694 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563760             0.8056 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563825               334.422447 0.214723 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563825             0.251  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563864               334.225136 0.213339 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563864             0.6374 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563912               334.417551 0.215429 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563912             0.4962 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220563917               334.342715 0.215384 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220563917             0.3181 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220564140               334.308546 0.215847 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220564140             0.3605 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220564240               334.280562 0.216603 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220564240             0.2692 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220564274               334.457217 0.215887 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220564274             0.8823 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220565037               334.270426 0.218471 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220565037             1.1148 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566100               334.444611 0.225609 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566100             0.8833 A    bri  [SLB2015] 206p    0.8854 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220566205               334.298465 0.226254 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566205             0.9628 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566278               334.120285 0.226184 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566278             0.8222 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566291               334.232768 0.226895 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566291             0.7144 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566432               334.399108 0.227296 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566432             1.3132 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566465               334.370797 0.226835 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566465             0.6623 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566579               334.438919 0.228235 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566579             1.527  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566635               334.420663 0.22749  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566635             0.7699 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566781               334.392021 0.227803 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566781             0.8217 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566896               334.17473  0.229047 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566896             0.9064 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566899               334.228302 0.228449 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566899             0.2894 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220566975               334.414214 0.22968  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220566975             0.5389 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220567078               334.427539 0.230076 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567078             0.5157 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220567224               334.183392 0.230126 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567224             5.0163 A    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220567521               334.125122 0.23222  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567521             0.3937 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220567669               334.466303 0.228638 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567669             0.6425 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220567859               334.168672 0.233911 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567859             0.2907 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220567863               334.112799 0.233952 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220567863             2.1609 B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220568032               334.441325 0.234423 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568032             0.91   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568133               334.27786  0.231836 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568133             0.5097 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568135               334.446548 0.234497 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568135             0.8831 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568243               334.151872 0.22838  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568243             0.9677 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568316               334.364024 0.236049 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568316             0.514  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568763               334.417244 0.231992 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568763             0.199  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568766               334.219176 0.237056 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568766             0.3309 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220568802               334.115757 0.238536 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220568802             0.9074 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220569171               334.275263 0.239854 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220569171             0.8777 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220569174               334.303942 0.24022  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220569174             0.879  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220569663               334.133403 0.241403 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220569663             0.5308 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220570295               334.102056 0.246145 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220570295             0.713  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220570627               334.216882 0.247719 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220570627             0.7535 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220570721               334.225673 0.246459 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220570721             0.4877 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220570912               334.454727 0.246437 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220570912             0.4177 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220571550               334.291646 0.251675 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220571550             1.009  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220571599               334.473505 0.252613 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220571599             0.63   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220571651               334.35319  0.252245 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220571651             0.7402 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220571677               334.382332 0.253023 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220571677             0.822  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220571747               334.429534 0.25216  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220571747             0.5372 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220572711               334.185555 0.258475 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220572711             0.2216 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220573394               334.349994 0.261755 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220573394             0.7685 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220574245               334.285383 0.265148 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220574245             0.9091 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220574659               334.406993 0.266171 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220574659             0.6541 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220574688               334.197737 0.268118 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220574688             0.8123 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220574780               334.444669 0.266587 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220574780             0.2947 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220574881               334.276513 0.267491 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220574881             0.8604 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575135               334.446664 0.270195 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575135             0.5664 A    bri  [SLB2015] 211p    0.5673 B    XR      None                      -99.0    None None None   None       
VVDS 220575231               334.501648 0.268664 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575231             0.5253 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575238               334.39472  0.270095 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575238             0.1466 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575331               334.346978 0.270475 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575331             0.347  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575465               334.489453 0.270897 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575465             0.2879 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575483               334.259487 0.269984 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575483             0.4102 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575594               334.438659 0.271713 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575594             0.5768 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575603               334.218383 0.27108  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575603             0.707  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575671               334.408713 0.271352 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575671             0.39   B    bri  [SLB2015] 148p    0.3572 A    XR      None                      -99.0    None None None   None       
VVDS 220575672               334.287519 0.272639 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575672             0.8726 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575799               334.16509  0.273219 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575799             0.7406 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220575832               334.434617 0.268061 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220575832             0.3565 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576135               334.189105 0.273229 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576135             0.6586 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576256               334.361973 0.275019 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576256             0.3188 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576345               334.281047 0.269245 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576345             0.1192 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576383               334.255416 0.276006 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576383             0.2149 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576549               334.497015 0.276167 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576549             0.7827 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576619               334.398391 0.276797 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576619             0.4512 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220576933               334.2709   0.277341 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220576933             0.6566 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577003               334.392063 0.276282 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577003             0.4676 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577169               334.146064 0.279915 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577169             0.6263 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577181               334.139149 0.280072 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577181             0.3196 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577221               334.420767 0.27829  VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577221             0.8764 A    bri  [SLB2015] 166     0.8756 A    XR      None                      -99.0    None None None   None       
VVDS 220577251               334.468054 0.27926  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577251             0.505  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577417               334.436002 0.280554 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577417             0.8796 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577526               334.339151 0.278486 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577526             0.2756 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577632               334.359492 0.281389 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577632             0.9181 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577703               334.440923 0.281561 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577703             0.6715 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577845               334.427156 0.282251 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577845             0.671  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577901               334.152455 0.282434 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577901             0.6454 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220577947               334.245485 0.277477 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220577947             0.6554 A    bri  [SLB2015] 10287   0.6553 A    bri     None                      -99.0    None None None   None       
VVDS 220578040               334.267136 0.28231  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578040             1.0461 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578061               334.303459 0.28341  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578061             0.7859 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578083               334.315723 0.283379 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578083             0.792  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578104               334.480248 0.282478 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578104             0.8838 A    bri  [SLB2015] 20298   0.8816 B    bri     None                      -99.0    None None None   None       
VVDS 220578425               334.470601 0.284472 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578425             0.1396 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578625               334.459667 0.28677  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578625             1.6812 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578749               334.348761 0.28128  VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578749             0.3016 A    bri  [SLB2015] 30571   0.3031 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220578752               334.237137 0.282015 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578752             0.5397 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220578769               334.17487  0.286645 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220578769             0.629  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579008               334.395343 0.287106 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579008             0.2507 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579098               334.189553 0.287337 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579098             0.6156 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579114               334.233075 0.288601 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579114             0.7087 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579134               334.500524 0.286844 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579134             0.4694 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579148               334.27516  0.288518 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579148             0.6558 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579208               334.453199 0.288285 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579208             0.2909 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579482               334.143228 0.292209 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579482             0.5068 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579610               334.330929 0.290992 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579610             0.6412 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579636               334.242726 0.291461 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579636             0.872  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579786               334.45849  0.292086 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579786             0.4303 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579873               334.122544 0.292846 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579873             0.4539 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579880               334.49316  0.291072 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579880             0.4696 A    bri  [SLB2015] 265     0.47   A    XR      None                      -99.0    None None None   None       
VVDS 220579893               334.208102 0.292342 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579893             3.2414 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579901               334.323309 0.291157 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579901             0.7551 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579952               334.383798 0.291334 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579952             0.6404 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220579989               334.431839 0.293224 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220579989             0.9143 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580110               334.210853 0.294019 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580110             0.6548 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580219               334.504964 0.294365 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580219             0.3543 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580593               334.205445 0.295354 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580593             0.6537 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580641               334.103966 0.296666 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580641             0.4724 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580928               334.336618 0.296863 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580928             0.5434 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220580939               334.14078  0.295538 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220580939             0.5689 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581378               334.391052 0.30053  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581378             0.818  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581511               334.452003 0.300052 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581511             0.4112 A    bri  [SLB2015] 30330   0.4091 B    bri     None                      -99.0    None None None   None       
VVDS 220581597               334.404072 0.300552 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581597             0.5944 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581701               334.185674 0.297903 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581701             0.3062 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581828               334.352729 0.302483 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581828             0.4449 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581848               334.120062 0.301319 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581848             0.6707 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581898               334.262005 0.302471 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581898             0.294  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220581913               334.176977 0.302573 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220581913             1.1395 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582009               334.386416 0.299881 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582009             0.7603 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582018               334.153478 0.297227 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582018             0.5062 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582130               334.409588 0.303999 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582130             0.7521 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582308               334.440063 0.30518  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582308             0.1229 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582483               334.355599 0.304594 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582483             0.6525 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582684               334.277751 0.305747 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582684             0.7558 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220582946               334.481852 0.306325 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220582946             0.4307 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583048               334.251499 0.302026 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583048             0.3159 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583120               334.20117  0.308097 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583120             0.2917 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583182               334.434129 0.309072 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583182             0.7686 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583245               334.265182 0.307911 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583245             0.8291 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583248               334.25892  0.30309  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583248             0.1193 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583268               334.414387 0.308067 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583268             0.8599 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583307               334.213768 0.307899 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583307             0.6549 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583574               334.162502 0.306479 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583574             0.3296 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583592               334.436271 0.311047 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583592             0.6173 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583609               334.437171 0.310847 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583609             0.5803 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220583727               334.294115 0.308655 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220583727             0.2845 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220584269               334.406839 0.314291 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220584269             0.7842 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220584340               334.239804 0.313984 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220584340             0.62   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220584530               334.280807 0.315322 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220584530             0.5104 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220584639               334.101671 0.316205 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220584639             0.4612 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220584925               334.256937 0.316317 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220584925             0.3059 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585024               334.40446  0.317319 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585024             0.917  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585047               334.425051 0.312842 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585047             0.5119 A    bri  [SLB2015] 10638   0.5133 A    XR      None                      -99.0    None None None   None       
VVDS 220585055               334.498536 0.316043 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585055             0.557  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585205               334.447278 0.318769 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585205             0.4793 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585253               334.253057 0.315918 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585253             0.4174 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585257               334.114808 0.318672 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585257             0.563  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585269               334.4198   0.315777 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585269             0.5038 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585301               334.162095 0.318877 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585301             0.702  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585356               334.492748 0.317031 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585356             0.5093 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585629               334.436481 0.319889 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585629             0.4304 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585676               334.399517 0.319843 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585676             0.5947 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585681               334.318903 0.320677 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585681             0.7928 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585928               334.342214 0.316564 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585928             1.0483 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220585974               334.291055 0.320029 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220585974             0.7679 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586064               334.254725 0.320796 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586064             0.1115 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586162               334.39157  0.321529 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586162             0.8185 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586424               334.124766 0.32441  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586424             0.41   A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586626               334.301197 0.324825 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586626             1.0101 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586851               334.192226 0.326743 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586851             0.7537 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220586999               334.117779 0.326332 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220586999             0.544  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587028               334.223619 0.326005 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587028             0.413  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587227               334.325373 0.328382 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587227             0.825  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587272               334.429191 0.327552 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587272             0.5461 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587342               334.131947 0.32655  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587342             0.6279 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587462               334.479968 0.3275   VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587462             0.3757 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587674               334.408066 0.327165 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587674             0.3336 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587762               334.112199 0.330552 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587762             0.5279 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587776               334.349313 0.330703 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587776             0.9932 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220587832               334.273083 0.330355 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220587832             0.5243 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588307               334.169688 0.332795 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588307             0.818  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588359               334.461591 0.332615 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588359             0.1517 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588495               334.232953 0.333434 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588495             0.538  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588543               334.397333 0.334115 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588543             1.096  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588764               334.185236 0.334211 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588764             0.3054 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588861               334.239088 0.333814 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588861             0.7956 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220588899               334.302635 0.334932 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220588899             0.5887 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589002               334.298866 0.336042 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589002             0.4144 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589094               334.316588 0.336502 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589094             0.9161 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589221               334.381473 0.333236 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589221             0.5444 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589385               334.416426 0.336394 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589385             0.2945 A    bri  [SLB2015] 10382   0.2941 A    bri     None                      -99.0    None None None   None       
VVDS 220589551               334.347783 0.338803 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589551             0.9916 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589651               334.197711 0.335215 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589651             0.5905 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589674               334.446245 0.33932  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589674             0.5272 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589678               334.134206 0.338313 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589678             0.5201 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589708               334.183083 0.338495 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589708             0.7464 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589729               334.173306 0.338601 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589729             0.8236 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589741               334.503406 0.337266 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589741             0.7876 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589912               334.456476 0.339065 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589912             0.7369 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220589950               334.29166  0.340961 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220589950             0.4414 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590135               334.150489 0.341038 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590135             0.8969 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590139               334.410139 0.3413   VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590139             0.3574 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590168               334.160261 0.342316 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590168             0.7034 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590224               334.164885 0.341034 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590224             0.8715 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590256               334.303738 0.341696 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590256             0.5376 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590373               334.38927  0.341538 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590373             0.9668 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590445               334.299836 0.340075 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590445             0.4304 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220590589               334.441707 0.342952 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220590589             0.1735 A    bri  [SLB2015] 20396   0.1733 A    bri     None                      -99.0    None None None   None       
VVDS 220591016               334.212691 0.344934 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591016             0.9067 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591169               334.372872 0.345956 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591169             0.5265 B    bri  [SLB2015] 30406   0.0    B    Star    None                      -99.0    None None None   None       
VVDS 220591270               334.126763 0.346967 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591270             0.7168 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591321               334.462294 0.347326 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591321             0.2903 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591409               334.128447 0.34694  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591409             0.7185 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591484               334.131459 0.347627 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591484             0.7429 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591486               334.170198 0.347617 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591486             0.8729 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591715               334.504311 0.347317 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591715             0.319  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591807               334.165598 0.349426 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591807             0.2985 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591811               334.154522 0.346907 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591811             0.7407 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591853               334.171961 0.34936  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591853             0.6146 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591927               334.4948   0.349169 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591927             1.1125 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220591968               334.438698 0.349713 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220591968             1.4894 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592088               334.289222 0.350214 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592088             0.804  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592181               334.242258 0.350178 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592181             0.6545 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592185               334.477325 0.350497 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592185             0.5142 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592269               334.471894 0.350098 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592269             0.3709 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592327               334.416618 0.350316 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592327             0.3582 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592354               334.427078 0.351346 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592354             0.2905 A    bri  [SLB2015] 20415   0.2915 B    bri     None                      -99.0    None None None   None       
VVDS 220592499               334.19785  0.351188 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592499             0.9064 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592603               334.157987 0.353046 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592603             0.7542 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592722               334.465416 0.353581 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592722             0.7367 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220592853               334.494716 0.353131 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592853             0.2781 A    bri  [SLB2015] 30698   0.2799 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
VVDS 220592966               334.356321 0.349862 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220592966             0.7369 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593095               334.133471 0.354486 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593095             0.841  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593172               334.386287 0.355505 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593172             0.3398 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593211               334.200632 0.351424 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593211             0.6315 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593473               334.400741 0.35678  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593473             0.2844 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593505               334.411747 0.355448 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593505             0.358  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593510               334.490149 0.356782 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593510             0.5424 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593536               334.436483 0.355933 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593536             0.4691 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593653               334.370248 0.354272 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593653             0.8013 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593744               334.373037 0.35701  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593744             0.2183 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593780               334.482511 0.358846 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593780             0.1189 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593843               334.42214  0.358549 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593843             0.6723 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220593984               334.251899 0.356321 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220593984             0.6328 A    bri  None            -99.0    None None    None                      -99.0    None None XRAGN  Saez+15    
VVDS 220594047               334.505315 0.358444 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594047             0.3322 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594156               334.277455 0.360313 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594156             0.2814 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594185               334.307766 0.360379 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594185             0.9665 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594261               334.361921 0.360835 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594261             0.8214 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594382               334.501126 0.360781 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594382             0.5934 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594454               334.195309 0.360988 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594454             0.6381 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594529               334.161854 0.361004 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594529             0.6161 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594582               334.207661 0.361859 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594582             0.909  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594644               334.218432 0.362423 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594644             0.4298 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594767               334.390445 0.359269 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594767             0.449  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220594920               334.41984  0.362852 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220594920             0.3571 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595008               334.146926 0.363681 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595008             0.7537 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595112               334.452525 0.357452 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595112             0.6011 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595328               334.47985  0.365397 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595328             0.1513 A    bri  [SLB2015] 20440   0.1513 A    bri     None                      -99.0    None None None   None       
VVDS 220595371               334.445645 0.365712 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595371             0.5314 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595518               334.431026 0.366255 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595518             0.4672 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595540               334.207356 0.364972 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595540             0.2875 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595652               334.242619 0.366541 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595652             0.9266 A    bri  None            -99.0    None None    None                      -99.0    None None XRAGN  Saez+15    
VVDS 220595677               334.210607 0.366893 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595677             0.5052 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595721               334.273105 0.365923 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595721             0.3626 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595846               334.419217 0.367584 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595846             0.8043 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595918               334.394542 0.366976 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595918             0.5044 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220595920               334.476683 0.368272 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220595920             0.9968 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220596048               334.502377 0.365502 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220596048             0.5037 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220596138               334.139319 0.368498 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220596138             0.6272 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220596432               334.492645 0.369704 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220596432             0.9158 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220596756               334.457487 0.371064 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220596756             1.314  B    bri  [SLB2015] 232     0.3321 B    XR      None                      -99.0    None None None   None       
VVDS 220597313               334.285067 0.373426 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597313             0.2809 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220597585               334.45551  0.372646 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597585             0.9166 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220597780               334.429028 0.374147 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597780             0.94   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220597881               334.47395  0.376001 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597881             0.5438 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220597886               334.42418  0.375    VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597886             0.2428 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220597903               334.421267 0.373329 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220597903             0.4909 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220598367               334.197526 0.377344 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220598367             0.6175 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220598459               334.173838 0.377386 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220598459             0.1852 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220598658               334.133621 0.38031  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220598658             0.4316 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220598707               334.368423 0.380671 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220598707             0.1816 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599096               334.388958 0.380706 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599096             0.5434 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599103               334.268339 0.376543 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599103             0.541  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599247               334.471819 0.382754 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599247             0.681  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599346               334.457647 0.383472 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599346             0.8424 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599408               334.294582 0.384155 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599408             0.0889 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599418               334.256404 0.384006 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599418             0.6551 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599459               334.150758 0.38278  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599459             0.2456 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599512               334.182279 0.384955 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599512             0.4852 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599541               334.321216 0.383853 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599541             0.5397 B    bri  [SLB2015] 20470   0.5392 B    bri     None                      -99.0    None None None   None       
VVDS 220599643               334.245797 0.385444 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599643             0.8183 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599734               334.396821 0.384869 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599734             1.3662 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599822               334.403582 0.384642 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599822             0.5435 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220599985               334.248207 0.385473 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220599985             0.9175 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600013               334.317676 0.386545 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600013             0.8184 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600226               334.298669 0.383451 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600226             0.2188 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600357               334.271105 0.387779 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600357             0.5958 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600423               334.433723 0.387913 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600423             0.9118 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600458               334.505388 0.389053 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600458             0.4668 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600520               334.376205 0.387999 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600520             0.7798 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600548               334.413556 0.387418 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600548             0.3303 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600558               334.28396  0.388209 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600558             0.2174 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600565               334.296082 0.389748 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600565             1.1009 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600636               334.167724 0.389844 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600636             0.4861 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600767               334.426395 0.390681 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600767             0.9141 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600833               334.22639  0.390584 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600833             0.8769 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220600850               334.28908  0.391063 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220600850             0.768  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601128               334.408825 0.390048 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601128             0.6907 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601135               334.31137  0.391786 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601135             1.3603 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601623               334.270462 0.393434 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601623             0.7532 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601645               334.453162 0.388615 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601645             0.2494 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601887               334.298225 0.393754 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601887             0.8195 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220601923               334.170428 0.393679 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220601923             0.7036 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602016               334.467393 0.393626 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602016             0.3318 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602031               334.436314 0.394829 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602031             0.9176 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602049               334.465709 0.394804 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602049             0.2763 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602233               334.177121 0.39533  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602233             0.5903 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602245               334.147204 0.396842 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602245             0.4145 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602594               334.412728 0.405137 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602594             0.7574 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602710               334.372869 0.399777 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602710             0.5397 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602748               334.218321 0.398356 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602748             0.8573 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602767               334.220536 0.406037 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602767             0.4877 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220602983               334.276978 0.404178 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220602983             0.2185 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603017               334.415304 0.400528 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603017             0.7546 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603092               334.410106 0.405199 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603092             0.8062 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603338               334.455574 0.403189 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603338             1.0279 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603467               334.438609 0.399536 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603467             0.9156 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603540               334.17935  0.400503 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603540             0.8041 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220603799               334.357064 0.401604 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220603799             0.594  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604185               334.234555 0.401789 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604185             0.8205 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604472               334.510448 0.161574 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604472             0.52   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604475               334.54905  0.159826 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604475             0.5132 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604560               334.522094 0.160403 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604560             0.5891 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604584               334.541049 0.161139 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604584             0.5413 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604603               334.518177 0.162576 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604603             0.588  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604631               334.566873 0.163446 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604631             1.0733 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604684               334.532929 0.165699 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604684             0.4833 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604726               334.528423 0.169505 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604726             0.3024 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604743               334.512991 0.169123 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604743             0.7679 B    bri  [SLB2015] 10092   0.3034 A    bri     None                      -99.0    None None None   None       
VVDS 220604766               334.543701 0.168542 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604766             0.5398 A    bri  [SLB2015] 20086   0.5414 A    bri     None                      -99.0    None None None   None       
VVDS 220604783               334.602098 0.168951 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604783             0.2215 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604834               334.646063 0.17499  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604834             0.6544 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604850               334.515363 0.171199 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604850             0.7492 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604925               334.653193 0.173965 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604925             0.4478 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604932               334.511221 0.176589 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604932             0.1184 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220604990               334.583411 0.176804 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220604990             0.2418 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605080               334.562345 0.178186 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605080             1.336  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605092               334.519643 0.179778 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605092             0.9674 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605155               334.546425 0.17966  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605155             0.9519 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605179               334.537598 0.181949 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605179             0.3448 B    bri  [SLB2015] 10113   0.4213 A    bri     None                      -99.0    None None None   None       
VVDS 220605229               334.599515 0.181725 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605229             0.231  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605258               334.541007 0.185005 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605258             0.4178 A    bri  [SLB2015] 10131   0.4183 A    bri     None                      -99.0    None None None   None       
VVDS 220605271               334.513952 0.188666 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605271             0.6588 A    bri  [SLB2015] 10139   0.659  A    bri     None                      -99.0    None None None   None       
VVDS 220605825               334.586551 0.199508 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605825             0.2923 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605857               334.571749 0.200474 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605857             0.5926 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605880               334.573986 0.200885 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605880             0.7836 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220605900               334.641809 0.201923 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220605900             0.1485 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606051               334.539756 0.206516 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606051             0.2809 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606103               334.58924  0.213724 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606103             0.394  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606308               334.522204 0.213721 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606308             0.6257 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606310               334.525449 0.215957 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606310             0.5147 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606375               334.552869 0.216753 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606375             0.2927 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606575               334.612624 0.225707 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606575             0.3188 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606697               334.646841 0.229384 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606697             0.441  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606712               334.521544 0.229291 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606712             0.4202 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606726               334.636025 0.229877 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606726             0.2852 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606762               334.629787 0.230973 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606762             0.5931 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606797               334.542697 0.234213 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606797             0.421  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220606811               334.603501 0.232757 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220606811             0.868  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607044               334.55276  0.244262 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607044             0.4757 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607109               334.525506 0.242038 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607109             0.9321 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607193               334.537518 0.243687 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607193             0.1239 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607201               334.627256 0.244763 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607201             0.323  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607381               334.641851 0.251477 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607381             0.7544 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607387               334.615893 0.253923 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607387             0.3325 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607609               334.623862 0.26139  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607609             0.9148 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607657               334.536577 0.26743  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607657             0.2446 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607725               334.508077 0.266372 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607725             0.0875 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607744               334.516795 0.264991 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607744             0.2761 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607779               334.547933 0.266345 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607779             0.4181 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607785               334.632947 0.267027 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607785             0.3548 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607808               334.643044 0.268003 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607808             0.5465 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607821               334.551279 0.269764 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607821             0.7611 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607826               334.511692 0.269963 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607826             0.6258 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607841               334.557989 0.273776 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607841             0.3328 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607855               334.639147 0.270151 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607855             1.0474 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607862               334.647074 0.272623 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607862             0.5219 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607865               334.522399 0.271239 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607865             0.3317 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607870               334.638461 0.270043 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607870             1.0457 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607890               334.519522 0.273372 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607890             0.4762 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607899               334.556022 0.271213 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607899             0.5962 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607911               334.519237 0.272207 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607911             0.336  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220607960               334.522109 0.275833 VVDS        2 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607960             0.4817 A    bri  [SLB2015] 30285   0.481  B    bri     None                      -99.0    None None None   None       
VVDS 220607990               334.570008 0.275008 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220607990             0.9495 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608141               334.621869 0.280381 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608141             0.5105 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608303               334.640529 0.294052 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608303             0.332  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608343               334.594477 0.287698 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608343             1.6441 B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220608350               334.514384 0.287466 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608350             1.0522 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608376               334.636632 0.291613 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608376             0.3557 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608405               334.635343 0.290554 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608405             0.4595 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608546               334.645945 0.296028 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608546             0.4586 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608589               334.540249 0.297401 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608589             0.4721 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608590               334.53118  0.297385 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608590             0.9787 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608635               334.616244 0.300354 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608635             0.5976 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608642               334.63792  0.299996 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608642             0.7086 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608646               334.539963 0.300416 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608646             0.4885 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608817               334.517238 0.306977 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608817             0.601  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608830               334.53599  0.306945 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608830             0.4419 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608923               334.638778 0.309839 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608923             1.147  B    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220608944               334.511759 0.31074  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608944             0.9137 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608958               334.602993 0.321029 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608958             0.2439 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220608979               334.572136 0.312879 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220608979             0.5369 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609187               334.643139 0.319601 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609187             0.6753 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609212               334.563751 0.319655 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609212             0.7235 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609223               334.506354 0.320138 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609223             0.6146 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609280               334.533807 0.321769 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609280             0.7299 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609554               334.629183 0.33206  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609554             0.3649 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609578               334.513783 0.331294 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609578             0.812  A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609698               334.523149 0.336321 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609698             0.3507 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609717               334.645458 0.336982 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609717             0.4528 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609764               334.58585  0.337841 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609764             0.7832 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609786               334.643857 0.338737 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609786             0.8263 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609803               334.632733 0.339257 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609803             0.5526 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609820               334.62102  0.340136 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609820             1.4798 A    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220609842               334.57802  0.343528 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609842             0.486  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609866               334.539078 0.341552 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609866             0.502  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609932               334.564045 0.344267 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609932             0.6589 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220609997               334.653185 0.346284 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220609997             0.7242 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610010               334.524143 0.348285 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610010             0.4318 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610034               334.559227 0.34717  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610034             3.5588 A    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220610056               334.651543 0.347778 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610056             0.7247 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610060               334.65051  0.347652 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610060             1.1185 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610152               334.613934 0.351284 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610152             0.3736 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610175               334.63588  0.352567 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610175             0.6814 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610239               334.594463 0.352914 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610239             0.8742 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610241               334.644099 0.353503 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610241             1.7691 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610260               334.618398 0.354516 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610260             0.5054 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610270               334.622683 0.355233 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610270             1.3684 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610328               334.510389 0.356674 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610328             1.0168 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610330               334.619715 0.356164 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610330             0.8313 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610345               334.517005 0.358939 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610345             0.5023 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610405               334.514874 0.358732 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610405             0.5428 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610485               334.557197 0.362836 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610485             0.7997 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610495               334.535476 0.361688 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610495             0.9079 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610532               334.526627 0.363052 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610532             0.82   B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610545               334.646519 0.363854 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610545             0.7685 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610555               334.54277  0.365309 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610555             0.5051 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610627               334.609423 0.36813  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610627             0.8242 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610657               334.519791 0.367018 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610657             0.743  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610703               334.632662 0.368836 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610703             2.1111 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610783               334.630729 0.370892 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610783             1.3755 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610922               334.548258 0.376297 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610922             0.5436 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610984               334.512099 0.378728 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610984             0.819  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220610997               334.600207 0.378283 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220610997             0.9126 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611011               334.590598 0.378902 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611011             0.5568 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611020               334.542813 0.393916 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611020             0.2156 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611045               334.62514  0.380797 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611045             0.3342 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611053               334.585632 0.379712 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611053             0.9113 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611067               334.56089  0.383323 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611067             2.4985 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611116               334.525437 0.381962 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611116             0.9344 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611183               334.553202 0.383439 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611183             0.3499 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611218               334.529188 0.386213 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611218             0.495  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611243               334.549144 0.385974 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611243             0.7806 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611245               334.51014  0.388837 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611245             0.4938 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611303               334.551883 0.387636 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611303             1.0983 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611335               334.606822 0.392343 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611335             0.7829 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611339               334.560909 0.389204 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611339             0.8212 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611361               334.636137 0.389749 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611361             0.4204 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611487               334.567971 0.392863 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611487             0.525  B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611532               334.52772  0.396497 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611532             0.8161 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611538               334.514316 0.397286 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611538             0.3847 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611560               334.562808 0.395823 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611560             0.9994 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611584               334.619548 0.39818  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611584             0.7646 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611755               334.604064 0.403232 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611755             0.9191 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220611842               334.61223  0.40967  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220611842             0.6216 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612019               334.609714 0.412215 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612019             1.4591 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612107               334.640341 0.414531 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612107             0.8885 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612108               334.547694 0.416299 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612108             0.0958 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612385               334.525117 0.422435 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612385             0.7694 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612617               334.6174   0.429086 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612617             1.2247 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220612730               334.630794 0.432773 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220612730             0.7406 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220613126               334.535236 0.446721 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220613126             0.9387 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220613346               334.640541 0.45268  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220613346             1.2511 A    AGN  None            -99.0    None None    None                      -99.0    None None OptAGN VVDS       
VVDS 220613498               334.562694 0.455865 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220613498             0.9176 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220613619               334.525521 0.460326 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220613619             0.9176 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220613656               334.506889 0.462493 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220613656             0.5634 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614045               334.542275 0.473411 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614045             0.2225 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614221               334.601804 0.477939 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614221             0.2859 B    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614241               334.556127 0.47763  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614241             0.7573 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614248               334.514384 0.478101 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614248             0.6934 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614265               334.550768 0.479291 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614265             0.1726 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614337               334.630324 0.48042  VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614337             1.4172 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
VVDS 220614339               334.643215 0.480771 VVDS        1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None VVDS 220614339             0.2854 A    bri  None            -99.0    None None    None                      -99.0    None None None   None       
[SLB2015] 10516              334.251385 0.33238  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10516   2.2845 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10626              334.415441 0.138112 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10626   2.0698 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10631              334.419945 0.22066  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10631   0.4184 B    XR      None                      -99.0    None None None   None       
[SLB2015] 10652              334.441977 0.124757 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10652   1.3917 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10669              334.449821 0.206594 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10669   1.9757 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10678              334.463787 0.196344 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10678   1.4883 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10712              334.518834 0.172501 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10712   0.4272 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10720              334.527252 0.221414 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10720   0.4189 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 20518              334.270654 0.160761 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20518   2.4122 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 20542              334.313783 0.313936 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20542   1.3974 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 20650              334.440614 0.309721 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20650   0.651  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 20686              334.472547 0.369125 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20686   0.5467 B    XR      None                      -99.0    None None None   None       
[SLB2015] 21163              334.433436 0.335914 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21163   2.7182 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 30530              334.296463 0.320001 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30530   0.5967 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 30560              334.336851 0.212139 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30560   0.132  A    XR      None                      -99.0    None None None   None       
[SLB2015] 30641              334.431987 0.20732  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30641   0.3299 A    XR      None                      -99.0    None None None   None       
[SLB2015] 30661              334.446018 0.275494 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30661   0.2918 A    XR      None                      -99.0    None None None   None       
[SLB2015] 30685              334.468551 0.157373 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30685   1.101  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 006                334.246459 0.254085 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 006     1.1261 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 010                334.262577 0.257102 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 010     1.0252 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 016                334.275422 0.227554 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 016     0.907  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 021                334.291029 0.149035 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 021     1.1123 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 035p               334.30686  0.198994 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 035p    0.7532 A    XR      None                      -99.0    None None None   None       
[SLB2015] 038                334.313241 0.200141 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 038     1.7338 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 044                334.319884 0.28684  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 044     1.4927 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 048                334.324862 0.237122 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 048     0.4102 A    XR      None                      -99.0    None None None   None       
[SLB2015] 059                334.336111 0.316608 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 059     0.7858 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 070p               334.346424 0.362882 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 070p    1.0766 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 071                334.34758  0.331625 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 071     2.2796 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 075                334.352331 0.219113 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 075     0.8714 A    XR      None                      -99.0    None None None   None       
[SLB2015] 076                334.353791 0.26639  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 076     0.9625 A    XR      None                      -99.0    None None None   None       
[SLB2015] 079                334.355422 0.368003 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 079     0.2758 A    XR      None                      -99.0    None None None   None       
[SLB2015] 081                334.357398 0.215839 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 081     1.0216 A    XR      None                      -99.0    None None None   None       
[SLB2015] 089                334.36741  0.305405 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 089     0.5439 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 101x               334.374684 0.39304  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 101x    0.977  A    XR      None                      -99.0    None None None   None       
[SLB2015] 104                334.37702  0.298341 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 104     0.4184 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 105                334.377163 0.246243 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 105     0.8737 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 106                334.377185 0.152536 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 106     0.3229 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 109p               334.380162 0.33432  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 109p    1.6184 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 111                334.380486 0.305165 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 111     0.8212 B    XR      None                      -99.0    None None None   None       
[SLB2015] 119                334.384854 0.183124 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 119     0.9768 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 128                334.389346 0.333874 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 128     1.1538 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 129                334.389937 0.346768 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 129     0.9776 B    XR      None                      -99.0    None None None   None       
[SLB2015] 130                334.390519 0.218017 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 130     1.4461 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 131p               334.39227  0.273774 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 131p    1.3988 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 132x               334.393686 0.304456 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 132x    0.0917 A    XR      None                      -99.0    None None None   None       
[SLB2015] 133                334.39412  0.298575 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 133     1.511  B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 134                334.397019 0.15796  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 134     2.0615 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 151                334.411358 0.160944 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 151     1.3568 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 152                334.411797 0.204884 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 152     0.8149 A    XR      None                      -99.0    None None None   None       
[SLB2015] 155                334.414826 0.210998 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 155     0.8176 A    XR      None                      -99.0    None None None   None       
[SLB2015] 162p               334.418561 0.234166 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 162p    0.7087 A    XR      None                      -99.0    None None None   None       
[SLB2015] 164                334.420573 0.222575 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 164     0.4186 A    XR      None                      -99.0    None None None   None       
[SLB2015] 168                334.421412 0.236591 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 168     1.0213 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 171                334.422968 0.209016 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 171     1.4453 B    XR      None                      -99.0    None None None   None       
[SLB2015] 172                334.423652 0.340493 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 172     0.9157 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 174                334.424389 0.316389 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 174     0.9062 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 175                334.424778 0.399597 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 175     0.916  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 183                334.433011 0.28949  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 183     0.8332 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 188                334.436662 0.257973 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 188     1.1262 A    XR      None                      -99.0    None None None   None       
[SLB2015] 190                334.437141 0.2019   Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 190     1.3592 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 191                334.437975 0.246353 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 191     0.4189 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 192                334.437427 0.413613 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 192     1.2554 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 194                334.438616 0.315908 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 194     1.2688 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 203                334.443429 0.291225 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 203     0.4692 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 208                334.44591  0.300028 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 208     0.9159 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 216p               334.448757 0.226013 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 216p    0.8207 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 222                334.450485 0.264455 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 222     2.16   A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 224                334.451226 0.207436 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 224     0.8809 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 225                334.452332 0.212182 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 225     0.8827 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 226                334.453173 0.31654  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 226     0.8198 A    XR      None                      -99.0    None None None   None       
[SLB2015] 229                334.455144 0.191762 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 229     2.0834 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 240                334.464649 0.297579 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 240     0.431  A    XR      None                      -99.0    None None None   None       
[SLB2015] 242                334.465601 0.38454  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 242     0.5298 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 245p               334.467533 0.277317 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 245p    1.7629 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 248                334.468607 0.28118  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 248     1.9725 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 249                334.46885  0.247558 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 249     0.6744 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 250                334.470621 0.272282 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 250     1.4828 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 252                334.472822 0.322831 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 252     1.097  A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 255                334.47635  0.396383 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 255     0.9798 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 256                334.477273 0.299689 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 256     0.96   A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 262p               334.48005  0.253547 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 262p    2.0895 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 275                334.507801 0.315166 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 275     2.1752 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 10860              334.371405 0.197658 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10860   2.9839 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 10902              334.30195  0.157835 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10902   3.7237 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 10941              334.265107 0.203381 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10941   2.7546 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 10979              334.527121 0.276664 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10979   0.0228 A    contami None                      -99.0    None None None   None       
[SLB2015] 10996              334.445567 0.381021 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10996   3.7091 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11171              334.32258  0.175754 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11171   4.0091 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 20758              334.428653 0.327786 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20758   3.4341 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 20810              334.516299 0.208678 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20810   3.3521 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 20812              334.309144 0.157093 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20812   3.1134 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 20985              334.413261 0.226086 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20985   3.0818 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 20998              334.525683 0.20114  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20998   3.084  B    LBG     None                      -99.0    None None None   None       
[SLB2015] 21025              334.512088 0.149419 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21025   3.3593 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 30944              334.303808 0.159005 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30944   3.3194 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 30973              334.294643 0.211579 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30973   3.7774 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11155              334.454435 0.140464 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11155   2.9715 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11355              334.509996 0.28309  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11355   3.673  B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11534              334.315547 0.316277 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11534   3.1474 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11535              334.507834 0.357045 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11535   4.1219 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 11546              334.507604 0.367488 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11546   4.2137 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 21493              334.424637 0.31209  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21493   0.5138 B    contami None                      -99.0    None None None   None       
[SLB2015] 21514              334.475345 0.221373 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 21514   4.0647 B    LBG     None                      -99.0    None None None   None       
[SLB2015] 10031              334.279188 0.125592 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10031   0.6292 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10032              334.303866 0.134915 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10032   0.1    B    bri     None                      -99.0    None None None   None       
[SLB2015] 10110              334.42044  0.178679 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10110   0.3986 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10127              334.339973 0.184061 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10127   0.3839 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10137              334.456973 0.188367 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10137   0.7402 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10154              334.313667 0.192039 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10154   0.3003 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10161              334.370342 0.194345 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10161   0.2903 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10163              334.514768 0.1962   Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10163   0.302  B    bri     None                      -99.0    None None None   None       
[SLB2015] 10170              334.343191 0.203223 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10170   0.4132 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10175              334.540078 0.210572 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10175   0.1677 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10176              334.257084 0.209265 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10176   0.6281 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10178              334.418961 0.210304 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10178   0.3163 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10202              334.418747 0.223474 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10202   0.4216 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10209              334.296678 0.232595 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10209   0.3615 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10221              334.346528 0.231087 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10221   0.2155 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10292              334.331529 0.278662 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10292   0.7705 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10296              334.345942 0.28415  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10296   0.3016 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10336              334.318351 0.304884 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10336   0.5782 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10338              334.471026 0.307539 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10338   0.317  B    bri     None                      -99.0    None None None   None       
[SLB2015] 10347              334.470881 0.320918 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10347   0.2157 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10361              334.300822 0.326127 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10361   0.6615 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10367              334.32616  0.329592 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10367   0.5062 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10409              334.520627 0.347011 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10409   0.3518 B    bri     None                      -99.0    None None None   None       
[SLB2015] 10414              334.44136  0.354969 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10414   0.2498 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10457              334.329974 0.37124  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10457   0.2778 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10460              334.44471  0.371362 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10460   0.1394 B    bri     None                      -99.0    None None None   None       
[SLB2015] 11049              334.294121 0.380289 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11049   0.3618 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20043              334.492924 0.141056 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20043   0.6461 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20088              334.373962 0.173375 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20088   0.3615 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20100              334.541981 0.174418 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20100   0.3029 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20106              334.45007  0.174263 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20106   0.4179 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20122              334.515224 0.180749 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20122   0.6601 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20124              334.539219 0.184649 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20124   0.4213 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20125              334.484254 0.183071 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20125   0.3013 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20126              334.326212 0.185759 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20126   0.2786 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20150              334.413956 0.190901 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20150   0.3454 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20160              334.341075 0.194767 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20160   0.5094 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20168              334.370632 0.199538 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20168   0.5137 B    bri     None                      -99.0    None None None   None       
[SLB2015] 20197              334.359964 0.219234 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20197   0.2507 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20203              334.419425 0.222582 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20203   0.4193 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20205              334.306886 0.223523 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20205   0.1184 B    bri     None                      -99.0    None None None   None       
[SLB2015] 20340              334.368347 0.309686 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20340   0.6526 B    bri     None                      -99.0    None None None   None       
[SLB2015] 20342              334.329816 0.309849 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20342   0.4683 B    bri     None                      -99.0    None None None   None       
[SLB2015] 20343              334.488103 0.312789 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20343   0.3322 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20346              334.370647 0.313912 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20346   0.4456 B    bri     None                      -99.0    None None None   None       
[SLB2015] 20351              334.364601 0.318473 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20351   0.3312 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20362              334.35188  0.327609 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20362   0.5054 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20374              334.436407 0.331199 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20374   0.429  A    bri     None                      -99.0    None None None   None       
[SLB2015] 20417              334.304861 0.350603 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20417   0.3717 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20423              334.440603 0.357098 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20423   0.2502 A    bri     None                      -99.0    None None None   None       
[SLB2015] 20463              334.48773  0.378406 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20463   0.2859 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30049              334.517092 0.142009 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30049   0.3356 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30101              334.533023 0.17439  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30101   0.649  B    bri     None                      -99.0    None None None   None       
[SLB2015] 30109              334.538771 0.176796 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30109   0.2941 B    bri     None                      -99.0    None None None   None       
[SLB2015] 30153              334.339144 0.192338 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30153   0.3836 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30167              334.528908 0.202578 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30167   0.4218 B    bri     None                      -99.0    None None None   None       
[SLB2015] 30191              334.504718 0.214748 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30191   0.5425 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30219              334.325663 0.231522 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30219   0.409  A    bri     None                      -99.0    None None None   None       
[SLB2015] 30280              334.346051 0.277786 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30280   0.2999 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30300              334.481177 0.283262 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30300   0.2937 B    bri     None                      -99.0    None None None   None       
[SLB2015] 30334              334.492779 0.303038 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30334   0.4255 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30355              334.347116 0.324168 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30355   0.5066 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30371              334.43357  0.330146 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30371   0.4771 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30444              334.353436 0.364401 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30444   0.2742 A    bri     None                      -99.0    None None None   None       
[SLB2015] 30453              334.482351 0.36874  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30453   1.0999 A    bri     None                      -99.0    None None None   None       
[SLB2015] 2_3p               334.361692 0.178907 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 2_3p    0.3619 A    unknown None                      -99.0    None None None   None       
[SLB2015] 2_7                334.456643 0.372339 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 2_7     0.9202 A    unknown None                      -99.0    None None None   None       
[SLB2015] 10047              334.493241 0.146857 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10047   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10048              334.529238 0.1445   Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10048   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10052              334.537872 0.149856 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10052   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10060              334.520782 0.156935 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10060   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10070              334.278139 0.161978 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10070   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10072              334.351426 0.161475 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10072   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10085              334.432554 0.171244 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10085   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10089              334.339977 0.172103 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10089   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10119              334.423433 0.182164 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10119   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10132              334.461097 0.184849 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10132   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10135              334.295221 0.187112 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10135   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10164              334.315323 0.200567 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10164   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10174              334.349943 0.210156 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10174   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10192              334.475641 0.219791 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10192   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10198              334.313636 0.220897 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10198   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10210              334.466884 0.224207 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10210   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10212              334.479166 0.227253 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10212   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10213              334.541096 0.227405 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10213   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10222              334.455111 0.231577 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10222   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10290              334.286351 0.277683 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10290   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10303              334.477196 0.289215 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10303   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10311              334.286914 0.289973 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10311   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10312              334.48627  0.291663 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10312   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10319              334.290549 0.293642 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10319   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10323              334.469458 0.298736 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10323   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10333              334.456686 0.302225 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10333   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10339              334.52282  0.309328 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10339   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10345              334.477389 0.31266  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10345   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10357              334.461442 0.327762 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10357   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10359              334.367133 0.329075 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10359   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10368              334.523086 0.332835 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10368   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10372              334.438831 0.330358 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10372   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10377              334.445672 0.333028 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10377   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10385              334.418251 0.341563 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10385   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10400              334.364969 0.341427 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10400   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10408              334.437564 0.344326 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10408   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10410              334.325243 0.345629 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10410   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10436              334.415787 0.362671 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10436   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10452              334.365535 0.367584 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10452   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10468              334.337783 0.383022 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10468   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10640              334.427892 0.200077 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10640   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 10674              334.458942 0.19259  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10674   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 11385              334.315    0.150255 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11385   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 11448              334.511342 0.175999 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11448   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 11505              334.258071 0.231039 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 11505   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20033              334.284443 0.1274   Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20033   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20035              334.422134 0.130943 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20035   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20037              334.272549 0.134088 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20037   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20046              334.295496 0.146452 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20046   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20083              334.352579 0.167498 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20083   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20084              334.449693 0.167256 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20084   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20095              334.293792 0.168518 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20095   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20096              334.271665 0.174286 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20096   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20112              334.53863  0.177539 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20112   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20134              334.349129 0.191726 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20134   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20138              334.369507 0.188889 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20138   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20140              334.437564 0.187891 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20140   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20151              334.534611 0.190532 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20151   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20152              334.483305 0.19098  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20152   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20159              334.286475 0.194149 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20159   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20172              334.532275 0.204537 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20172   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20173              334.333177 0.206779 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20173   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20182              334.297692 0.212372 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20182   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20185              334.413693 0.215412 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20185   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20223              334.45028  0.23109  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20223   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20224              334.353596 0.232837 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20224   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20286              334.306789 0.27435  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20286   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20294              334.316648 0.279647 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20294   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20304              334.474249 0.285465 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20304   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20306              334.537821 0.289415 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20306   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20307              334.491503 0.288491 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20307   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20320              334.531769 0.295908 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20320   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20352              334.354661 0.320931 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20352   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20356              334.36993  0.325185 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20356   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20358              334.470113 0.32631  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20358   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20376              334.371259 0.337201 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20376   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20379              334.368802 0.334091 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20379   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20380              334.254199 0.333944 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20380   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20393              334.361184 0.339515 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20393   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20421              334.431475 0.354663 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20421   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20439              334.350101 0.362672 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20439   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20447              334.263221 0.364016 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20447   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20464              334.328271 0.375904 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20464   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20465              334.371367 0.379367 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20465   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20466              334.479937 0.380994 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20466   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20546              334.320826 0.369382 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20546   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20933              334.361564 0.234919 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20933   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 20949              334.487502 0.347107 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20949   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30039              334.473358 0.135558 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30039   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30042              334.52145  0.136986 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30042   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30069              334.275839 0.163499 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30069   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30105              334.288688 0.178425 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30105   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30118              334.540565 0.183774 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30118   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30155              334.518111 0.193083 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30155   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30162              334.355358 0.19463  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30162   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30177              334.323112 0.209169 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30177   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30188              334.505927 0.217163 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30188   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30207              334.308083 0.222954 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30207   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30344              334.36107  0.313641 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30344   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30354              334.345707 0.320371 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30354   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30373              334.364491 0.331632 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30373   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30375              334.312365 0.331798 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30375   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30391              334.44257  0.338393 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30391   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30416              334.441726 0.350319 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30416   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 30425              334.450462 0.353671 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30425   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 30428              334.435579 0.356066 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30428   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 40473              334.369995 0.386527 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 40473   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 025                334.294491 0.185217 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 025     0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 053                334.329859 0.241312 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 053     0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 062p               334.337005 0.176382 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 062p    0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 072                334.348223 0.245506 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 072     0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 150p               334.410858 0.265998 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 150p    0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 186                334.436182 0.296993 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 186     0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 210                334.446373 0.280095 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 210     0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 253p               334.475673 0.373349 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 253p    0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10625              334.414719 0.302    Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10625   1.8956 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 20562              334.336992 0.176855 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20562   2.7599 A    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 30688              334.476707 0.197198 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30688   0.4202 A    XR      None                      -99.0    None None None   None       
[SLB2015] 050x               334.32803  0.27425  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 050x    0.9924 B    XRAGN   None                      -99.0    None None XRAGN  Saez+15    
[SLB2015] 30369              334.438997 0.327652 Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 30369   0.5044 A    bri     None                      -99.0    None None None   None       
[SLB2015] 10525              334.29196  0.21757  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10525   0.0    A    Star    None                      -99.0    None None None   None       
[SLB2015] 10719              334.52542  0.29567  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 10719   0.0    B    Star    None                      -99.0    None None None   None       
[SLB2015] 20714              334.521    0.23388  Saez+15     1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None [SLB2015] 20714   0.0    A    Star    None                      -99.0    None None None   None       
SSA22oIM J221649.5+002148    334.206073 0.363417 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221649.5+002148   3.0738 A    LyC  None   None       
SSA22oIM J221750.2+000728    334.459307 0.124346 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221750.2+000728   3.1261 A    LAE  None   None       
SSA22oIM J221636.5+001330    334.152007 0.2251   oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221636.5+001330   3.1123 B    LAE  None   None       
SSA22oIM J221725.7+002535    334.357241 0.426298 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221725.7+002535   3.1149 B    LAE  None   None       
SSA22oIM J221718.6+001023    334.327567 0.173125 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221718.6+001023   3.0814 A    LAE  None   None       
SSA22oIM J221742.1+002102    334.425545 0.350666 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221742.1+002102   3.1068 B    LAE  None   None       
SSA22oIM J221754.5+002646    334.477211 0.446008 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221754.5+002646   3.0789 A    LAE  None   None       
SSA22oIM J221818.9+001657    334.578747 0.282576 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221818.9+001657   3.0754 A    LAE  None   None       
SSA22oIM J221807.8+002650    334.532379 0.447129 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221807.8+002650   3.0777 B    LAE  None   None       
SSA22oIM J221640.2+001803    334.167447 0.300726 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221640.2+001803   3.0753 B    LAE  None   None       
SSA22oIM J221653.3+001017    334.222115 0.171334 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221653.3+001017   3.0793 B    LAE  None   None       
SSA22oIM J221707.4+000553    334.281021 0.098164 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221707.4+000553   3.0903 B    LAE  None   None       
SSA22oIM J221659.6+000626    334.24832  0.107124 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221659.6+000626   3.0821 B    LAE  None   None       
SSA22oIM J221747.4+002660    334.447325 0.449954 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221747.4+002660   3.095  A    LAE  None   None       
SSA22oIM J221834.2+002733    334.642586 0.459046 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221834.2+002733   3.0755 A    LAE  None   None       
SSA22oIM J221746.4+001942    334.443482 0.32834  oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221746.4+001942   3.0593 B    LBG  None   None       
SSA22oIM J221826.9+002555    334.61196  0.431955 oIMACS      1 None              -99.0    None None None                   -99.0    None None None                -99.0    None None None                         -99.0    None None None                 -99.0    None None None                   -99.0   None None None                    -99.0   None None None              -99.0   None None    None              -99.0   None None None                      -99.0    None None    None             -99.0   None None    None                       -99.0    None None    None                       -99.0   None None None                      -99.0   None None None                      -99.0   None None None                 -99.0   None None None                       -99.0    None None None                     -99.0    None None None            -99.0    None None    SSA22oIM J221826.9+002555   3.223  A    LBG  None   None       

